Quantum Modularity for a Closed Hyperbolic 3-Manifold

This paper proves quantum modularity of both functions from $\mathbb{Q}$ and $q$-series associated to the closed manifold obtained by $-\frac{1}{2}$ surgery on the figure-eight knot, $4_1(-1,2)$. In a sense, this is a companion to work of Garoufalidis-Zagier, where similar statements were studied in detail for some simple knots. It is shown that quantum modularity for closed manifolds provides a unification of Chen-Yang's volume conjecture with Witten's asymptotic expansion conjecture. Additionally we show that $4_1(-1,2)$ is a counterexample to previous conjectures of Gukov-Manolescu relating the Witten-Reshetikhin-Turaev invariant and the $\widehat{Z}(q)$ series. This could be reformulated in terms of a "strange identity", which gives a volume conjecture for the $\widehat{Z}$ invariant. Using factorisation of state integrals, we give conjectural but precise $q$-hypergeometric formulae for generating series of Stokes constants of this manifold. We find that the generating series of Stokes constants is related to the 3d index of $4_1(-1,2)$ proposed by Gang-Yonekura. This extends the equivalent conjecture of Garoufalidis-Gu-Mari\~no for knots to closed manifolds. This work appeared in a similar form in the author's Ph.D. Thesis.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.2]
\draw[<->,thick] (-1,0) -- (11,0) node[right]{$1/\hbar$};
\draw[<->,thick] (0,-0.5) -- (0,2) node[right]{$\left|\WRT(\e(1/N))N^{-1/2}\right|$};
\foreach \x in {1,2,3,4,5,6,7,8,9,10}
\draw[thick] (\x,2pt) -- (\x,-2pt) node[below]{$\x0$};
\foreach \y in {1}
\draw[thick] (2pt,\y) -- (-2pt,\y) node[left]{$\y$};
\draw (5,-1.25) node[above,red]{\tiny  $\displaystyle\left|\e\left(\frac{\VC_{\rho_1}}{(2\pi {\rm i})^2}N\right)\delta_{\rho_1}^{-1/2}\e(3/8)+\e\left(\frac{\VC_{\rho_2}}{(2\pi {\rm i})^2}N\right)\delta_{\rho_2}^{-1/2}\e(-1/8)+\e\left(\frac{\VC_{\rho_4}}{(2\pi {\rm i})^2}N\right)\delta_{\rho_4}^{-1/2}\e(-1/8)+\e\left(\frac{\VC_{\rho_5}}{(2\pi {\rm i})^2}N\right)\delta_{\rho_5}^{-1/2}\e(3/8)\right|$};
\draw[red] (0.010000, 0.099849)--(0.020000, 0.15903)--(0.030000, 0.21405)--(0.040000, 0.25570)--(0.050000, 0.27885)--(0.060000, 0.28006)--(0.070000, 0.25728)--(0.080000, 0.20984)--(0.090000, 0.13908)--(0.10000, 0.055393)--(0.11000, 0.090056)--(0.12000, 0.21700)--(0.13000, 0.36045)--(0.14000, 0.51152)--(0.15000, 0.66395)--(0.16000, 0.81178)--(0.17000, 0.94928)--(0.18000, 1.0711)--(0.19000, 1.1727)--(0.20000, 1.2501)--(0.21000, 1.3007)--(0.22000, 1.3229)--(0.23000, 1.3164)--(0.24000, 1.2821)--(0.25000, 1.2224)--(0.26000, 1.1407)--(0.27000, 1.0419)--(0.28000, 0.93159)--(0.29000, 0.81661)--(0.30000, 0.70454)--(0.31000, 0.60363)--(0.32000, 0.52198)--(0.33000, 0.46555)--(0.34000, 0.43505)--(0.35000, 0.42460)--(0.36000, 0.42461)--(0.37000, 0.42657)--(0.38000, 0.42584)--(0.39000, 0.42217)--(0.40000, 0.41907)--(0.41000, 0.42251)--(0.42000, 0.43841)--(0.43000, 0.46961)--(0.44000, 0.51424)--(0.45000, 0.56673)--(0.46000, 0.61993)--(0.47000, 0.66676)--(0.48000, 0.70102)--(0.49000, 0.71773)--(0.50000, 0.71321)--(0.51000, 0.68516)--(0.52000, 0.63268)--(0.53000, 0.55624)--(0.54000, 0.45767)--(0.55000, 0.34028)--(0.56000, 0.20959)--(0.57000, 0.084468)--(0.58000, 0.11870)--(0.59000, 0.25943)--(0.60000, 0.40315)--(0.61000, 0.53780)--(0.62000, 0.65738)--(0.63000, 0.75737)--(0.64000, 0.83445)--(0.65000, 0.88653)--(0.66000, 0.91294)--(0.67000, 0.91451)--(0.68000, 0.89376)--(0.69000, 0.85499)--(0.70000, 0.80442)--(0.71000, 0.75021)--(0.72000, 0.70206)--(0.73000, 0.66978)--(0.74000, 0.66040)--(0.75000, 0.67510)--(0.76000, 0.70868)--(0.77000, 0.75231)--(0.78000, 0.79690)--(0.79000, 0.83517)--(0.80000, 0.86230)--(0.81000, 0.87591)--(0.82000, 0.87595)--(0.83000, 0.86445)--(0.84000, 0.84521)--(0.85000, 0.82337)--(0.86000, 0.80452)--(0.87000, 0.79352)--(0.88000, 0.79311)--(0.89000, 0.80292)--(0.90000, 0.81956)--(0.91000, 0.83762)--(0.92000, 0.85109)--(0.93000, 0.85443)--(0.94000, 0.84332)--(0.95000, 0.81506)--(0.96000, 0.76872)--(0.97000, 0.70530)--(0.98000, 0.62799)--(0.99000, 0.54266)--(1.0000, 0.45894)--(1.0100, 0.39174)--(1.0200, 0.35980)--(1.0300, 0.37366)--(1.0400, 0.42340)--(1.0500, 0.48855)--(1.0600, 0.55210)--(1.0700, 0.60300)--(1.0800, 0.63437)--(1.0900, 0.64223)--(1.1000, 0.62483)--(1.1100, 0.58236)--(1.1200, 0.51715)--(1.1300, 0.43427)--(1.1400, 0.34372)--(1.1500, 0.26708)--(1.1600, 0.24584)--(1.1700, 0.30437)--(1.1800, 0.41075)--(1.1900, 0.53178)--(1.2000, 0.65052)--(1.2100, 0.75777)--(1.2200, 0.84776)--(1.2300, 0.91677)--(1.2400, 0.96276)--(1.2500, 0.98520)--(1.2600, 0.98502)--(1.2700, 0.96461)--(1.2800, 0.92764)--(1.2900, 0.87896)--(1.3000, 0.82430)--(1.3100, 0.76974)--(1.3200, 0.72092)--(1.3300, 0.68194)--(1.3400, 0.65427)--(1.3500, 0.63642)--(1.3600, 0.62462)--(1.3700, 0.61440)--(1.3800, 0.60224)--(1.3900, 0.58682)--(1.4000, 0.56979)--(1.4100, 0.55598)--(1.4200, 0.55277)--(1.4300, 0.56782)--(1.4400, 0.60557)--(1.4500, 0.66491)--(1.4600, 0.73992)--(1.4700, 0.82233)--(1.4800, 0.90368)--(1.4900, 0.97631)--(1.5000, 1.0337)--(1.5100, 1.0708)--(1.5200, 1.0836)--(1.5300, 1.0699)--(1.5400, 1.0284)--(1.5500, 0.95954)--(1.5600, 0.86494)--(1.5700, 0.74741)--(1.5800, 0.61084)--(1.5900, 0.46001)--(1.6000, 0.30051)--(1.6100, 0.13958)--(1.6200, 0.045896)--(1.6300, 0.18370)--(1.6400, 0.32183)--(1.6500, 0.44307)--(1.6600, 0.54294)--(1.6700, 0.61858)--(1.6800, 0.66838)--(1.6900, 0.69201)--(1.7000, 0.69037)--(1.7100, 0.66557)--(1.7200, 0.62084)--(1.7300, 0.56034)--(1.7400, 0.48904)--(1.7500, 0.41252)--(1.7600, 0.33666)--(1.7700, 0.26742)--(1.7800, 0.21014)--(1.7900, 0.16821)--(1.8000, 0.14123)--(1.8100, 0.12564)--(1.8200, 0.12089)--(1.8300, 0.13534)--(1.8400, 0.17902)--(1.8500, 0.25217)--(1.8600, 0.34918)--(1.8700, 0.46398)--(1.8800, 0.59081)--(1.8900, 0.72385)--(1.9000, 0.85718)--(1.9100, 0.98492)--(1.9200, 1.1014)--(1.9300, 1.2014)--(1.9400, 1.2802)--(1.9500, 1.3343)--(1.9600, 1.3610)--(1.9700, 1.3587)--(1.9800, 1.3273)--(1.9900, 1.2676)--(2.0000, 1.1821)--(2.0100, 1.0741)--(2.0200, 0.94802)--(2.0300, 0.80938)--(2.0400, 0.66448)--(2.0500, 0.52069)--(2.0600, 0.38724)--(2.0700, 0.27760)--(2.0800, 0.21302)--(2.0900, 0.20887)--(2.1000, 0.24229)--(2.1100, 0.27950)--(2.1200, 0.30345)--(2.1300, 0.30801)--(2.1400, 0.29210)--(2.1500, 0.25757)--(2.1600, 0.20902)--(2.1700, 0.15556)--(2.1800, 0.11818)--(2.1900, 0.12946)--(2.2000, 0.18182)--(2.2100, 0.24467)--(2.2200, 0.30228)--(2.2300, 0.34685)--(2.2400, 0.37377)--(2.2500, 0.38040)--(2.2600, 0.36615)--(2.2700, 0.33307)--(2.2800, 0.28778)--(2.2900, 0.24613)--(2.3000, 0.23817)--(2.3100, 0.28833)--(2.3200, 0.38570)--(2.3300, 0.50756)--(2.3400, 0.63835)--(2.3500, 0.76793)--(2.3600, 0.88875)--(2.3700, 0.99484)--(2.3800, 1.0814)--(2.3900, 1.1450)--(2.4000, 1.1832)--(2.4100, 1.1953)--(2.4200, 1.1818)--(2.4300, 1.1447)--(2.4400, 1.0877)--(2.4500, 1.0160)--(2.4600, 0.93609)--(2.4700, 0.85608)--(2.4800, 0.78469)--(2.4900, 0.73008)--(2.5000, 0.69756)--(2.5100, 0.68725)--(2.5200, 0.69383)--(2.5300, 0.70880)--(2.5400, 0.72356)--(2.5500, 0.73143)--(2.5600, 0.72842)--(2.5700, 0.71331)--(2.5800, 0.68746)--(2.5900, 0.65465)--(2.6000, 0.62070)--(2.6100, 0.59268)--(2.6200, 0.57718)--(2.6300, 0.57785)--(2.6400, 0.59362)--(2.6500, 0.61898)--(2.6600, 0.64618)--(2.6700, 0.66741)--(2.6800, 0.67615)--(2.6900, 0.66754)--(2.7000, 0.63852)--(2.7100, 0.58773)--(2.7200, 0.51538)--(2.7300, 0.42311)--(2.7400, 0.31387)--(2.7500, 0.19197)--(2.7600, 0.066329)--(2.7700, 0.084938)--(2.7800, 0.21413)--(2.7900, 0.33932)--(2.8000, 0.45275)--(2.8100, 0.54960)--(2.8200, 0.62620)--(2.8300, 0.68008)--(2.8400, 0.71019)--(2.8500, 0.71719)--(2.8600, 0.70372)--(2.8700, 0.67482)--(2.8800, 0.63839)--(2.8900, 0.60533)--(2.9000, 0.58841)--(2.9100, 0.59837)--(2.9200, 0.63864)--(2.9300, 0.70381)--(2.9400, 0.78346)--(2.9500, 0.86667)--(2.9600, 0.94427)--(2.9700, 1.0093)--(2.9800, 1.0570)--(2.9900, 1.0845)--(3.0000, 1.0907)--(3.0100, 1.0762)--(3.0200, 1.0433)--(3.0300, 0.99568)--(3.0400, 0.93819)--(3.0500, 0.87664)--(3.0600, 0.81718)--(3.0700, 0.76531)--(3.0800, 0.72474)--(3.0900, 0.69622)--(3.1000, 0.67727)--(3.1100, 0.66298)--(3.1200, 0.64767)--(3.1300, 0.62639)--(3.1400, 0.59606)--(3.1500, 0.55607)--(3.1600, 0.50884)--(3.1700, 0.46042)--(3.1800, 0.42094)--(3.1900, 0.40313)--(3.2000, 0.41622)--(3.2100, 0.45876)--(3.2200, 0.52001)--(3.2300, 0.58707)--(3.2400, 0.64909)--(3.2500, 0.69782)--(3.2600, 0.72726)--(3.2700, 0.73330)--(3.2800, 0.71349)--(3.2900, 0.66694)--(3.3000, 0.59431)--(3.3100, 0.49785)--(3.3200, 0.38183)--(3.3300, 0.25470)--(3.3400, 0.14454)--(3.3500, 0.15824)--(3.3600, 0.28632)--(3.3700, 0.43465)--(3.3800, 0.57959)--(3.3900, 0.71219)--(3.4000, 0.82678)--(3.4100, 0.91922)--(3.4200, 0.98670)--(3.4300, 1.0277)--(3.4400, 1.0419)--(3.4500, 1.0305)--(3.4600, 0.99556)--(3.4700, 0.94054)--(3.4800, 0.86973)--(3.4900, 0.78820)--(3.5000, 0.70149)--(3.5100, 0.61532)--(3.5200, 0.53508)--(3.5300, 0.46524)--(3.5400, 0.40866)--(3.5500, 0.36608)--(3.5600, 0.33670)--(3.5700, 0.31982)--(3.5800, 0.31693)--(3.5900, 0.33223)--(3.6000, 0.37010)--(3.6100, 0.43168)--(3.6200, 0.51393)--(3.6300, 0.61121)--(3.6400, 0.71696)--(3.6500, 0.82451)--(3.6600, 0.92740)--(3.6700, 1.0196)--(3.6800, 1.0958)--(3.6900, 1.1512)--(3.7000, 1.1821)--(3.7100, 1.1860)--(3.7200, 1.1614)--(3.7300, 1.1082)--(3.7400, 1.0274)--(3.7500, 0.92127)--(3.7600, 0.79329)--(3.7700, 0.64783)--(3.7800, 0.49015)--(3.7900, 0.32638)--(3.8000, 0.16506)--(3.8100, 0.058260)--(3.8200, 0.16890)--(3.8300, 0.30026)--(3.8400, 0.41476)--(3.8500, 0.50677)--(3.8600, 0.57345)--(3.8700, 0.61346)--(3.8800, 0.62680)--(3.8900, 0.61474)--(3.9000, 0.57972)--(3.9100, 0.52529)--(3.9200, 0.45594)--(3.9300, 0.37706)--(3.9400, 0.29493)--(3.9500, 0.21735)--(3.9600, 0.15540)--(3.9700, 0.12501)--(3.9800, 0.13203)--(3.9900, 0.15736)--(4.0000, 0.18417)--(4.0100, 0.20910)--(4.0200, 0.23726)--(4.0300, 0.27755)--(4.0400, 0.33734)--(4.0500, 0.41871)--(4.0600, 0.51884)--(4.0700, 0.63238)--(4.0800, 0.75306)--(4.0900, 0.87444)--(4.1000, 0.99030)--(4.1100, 1.0948)--(4.1200, 1.1828)--(4.1300, 1.2498)--(4.1400, 1.2927)--(4.1500, 1.3091)--(4.1600, 1.2982)--(4.1700, 1.2604)--(4.1800, 1.1975)--(4.1900, 1.1128)--(4.2000, 1.0108)--(4.2100, 0.89773)--(4.2200, 0.78100)--(4.2300, 0.66984)--(4.2400, 0.57500)--(4.2500, 0.50723)--(4.2600, 0.47295)--(4.2700, 0.46885)--(4.2800, 0.48253)--(4.2900, 0.49953)--(4.3000, 0.50869)--(4.3100, 0.50327)--(4.3200, 0.48024)--(4.3300, 0.43960)--(4.3400, 0.38404)--(4.3500, 0.31928)--(4.3600, 0.25587)--(4.3700, 0.21258)--(4.3800, 0.21196)--(4.3900, 0.25374)--(4.4000, 0.31496)--(4.4100, 0.37665)--(4.4200, 0.42816)--(4.4300, 0.46356)--(4.4400, 0.47982)--(4.4500, 0.47623)--(4.4600, 0.45453)--(4.4700, 0.41967)--(4.4800, 0.38108)--(4.4900, 0.35413)--(4.5000, 0.35728)--(4.5100, 0.40024)--(4.5200, 0.47623)--(4.5300, 0.57068)--(4.5400, 0.67044)--(4.5500, 0.76565)--(4.5600, 0.84914)--(4.5700, 0.91580)--(4.5800, 0.96227)--(4.5900, 0.98691)--(4.6000, 0.98982)--(4.6100, 0.97293)--(4.6200, 0.94013)--(4.6300, 0.89730)--(4.6400, 0.85218)--(4.6500, 0.81375)--(4.6600, 0.79066)--(4.6700, 0.78866)--(4.6800, 0.80832)--(4.6900, 0.84483)--(4.7000, 0.89004)--(4.7100, 0.93512)--(4.7200, 0.97237)--(4.7300, 0.99593)--(4.7400, 1.0020)--(4.7500, 0.98896)--(4.7600, 0.95691)--(4.7700, 0.90793)--(4.7800, 0.84582)--(4.7900, 0.77602)--(4.8000, 0.70542)--(4.8100, 0.64180)--(4.8200, 0.59251)--(4.8300, 0.56222)--(4.8400, 0.55051)--(4.8500, 0.55164)--(4.8600, 0.55685)--(4.8700, 0.55745)--(4.8800, 0.54653)--(4.8900, 0.51956)--(4.9000, 0.47428)--(4.9100, 0.41039)--(4.9200, 0.32931)--(4.9300, 0.23395)--(4.9400, 0.12900)--(4.9500, 0.034501)--(4.9600, 0.10745)--(4.9700, 0.21498)--(4.9800, 0.31494)--(4.9900, 0.40122)--(5.0000, 0.46949)--(5.0100, 0.51656)--(5.0200, 0.54062)--(5.0300, 0.54151)--(5.0400, 0.52130)--(5.0500, 0.48511)--(5.0600, 0.44269)--(5.0700, 0.41019)--(5.0800, 0.40846)--(5.0900, 0.45146)--(5.1000, 0.53517)--(5.1100, 0.64444)--(5.1200, 0.76424)--(5.1300, 0.88303)--(5.1400, 0.99218)--(5.1500, 1.0852)--(5.1600, 1.1574)--(5.1700, 1.2055)--(5.1800, 1.2278)--(5.1900, 1.2240)--(5.2000, 1.1950)--(5.2100, 1.1433)--(5.2200, 1.0723)--(5.2300, 0.98669)--(5.2400, 0.89168)--(5.2500, 0.79317)--(5.2600, 0.69720)--(5.2700, 0.60943)--(5.2800, 0.53427)--(5.2900, 0.47391)--(5.3000, 0.42753)--(5.3100, 0.39172)--(5.3200, 0.36224)--(5.3300, 0.33659)--(5.3400, 0.31620)--(5.3500, 0.30732)--(5.3600, 0.31889)--(5.3700, 0.35640)--(5.3800, 0.41746)--(5.3900, 0.49420)--(5.4000, 0.57761)--(5.4100, 0.65946)--(5.4200, 0.73265)--(5.4300, 0.79117)--(5.4400, 0.83009)--(5.4500, 0.84558)--(5.4600, 0.83503)--(5.4700, 0.79705)--(5.4800, 0.73157)--(5.4900, 0.63979)--(5.5000, 0.52417)--(5.5100, 0.38844)--(5.5200, 0.23793)--(5.5300, 0.086309)--(5.5400, 0.11439)--(5.5500, 0.27528)--(5.5600, 0.43580)--(5.5700, 0.58544)--(5.5800, 0.71844)--(5.5900, 0.83029)--(5.6000, 0.91755)--(5.6100, 0.97793)--(5.6200, 1.0103)--(5.6300, 1.0150)--(5.6400, 0.99317)--(5.6500, 0.94752)--(5.6600, 0.88159)--(5.6700, 0.79987)--(5.6800, 0.70748)--(5.6900, 0.61005)--(5.7000, 0.51347)--(5.7100, 0.42373)--(5.7200, 0.34672)--(5.7300, 0.28799)--(5.7400, 0.25183)--(5.7500, 0.23978)--(5.7600, 0.25023)--(5.7700, 0.28065)--(5.7800, 0.32953)--(5.7900, 0.39598)--(5.8000, 0.47836)--(5.8100, 0.57368)--(5.8200, 0.67771)--(5.8300, 0.78540)--(5.8400, 0.89126)--(5.8500, 0.98968)--(5.8600, 1.0753)--(5.8700, 1.1433)--(5.8800, 1.1895)--(5.8900, 1.2108)--(5.9000, 1.2050)--(5.9100, 1.1714)--(5.9200, 1.1103)--(5.9300, 1.0234)--(5.9400, 0.91377)--(5.9500, 0.78560)--(5.9600, 0.64454)--(5.9700, 0.49809)--(5.9800, 0.35763)--(5.9900, 0.24594)--(6.0000, 0.20965)--(6.0100, 0.26384)--(6.0200, 0.35181)--(6.0300, 0.43612)--(6.0400, 0.50289)--(6.0500, 0.54645)--(6.0600, 0.56459)--(6.0700, 0.55723)--(6.0800, 0.52594)--(6.0900, 0.47387)--(6.1000, 0.40575)--(6.1100, 0.32848)--(6.1200, 0.25287)--(6.1300, 0.19810)--(6.1400, 0.19013)--(6.1500, 0.22980)--(6.1600, 0.28973)--(6.1700, 0.34973)--(6.1800, 0.40072)--(6.1900, 0.43942)--(6.2000, 0.46621)--(6.2100, 0.48450)--(6.2200, 0.50036)--(6.2300, 0.52161)--(6.2400, 0.55574)--(6.2500, 0.60722)--(6.2600, 0.67587)--(6.2700, 0.75744)--(6.2800, 0.84547)--(6.2900, 0.93288)--(6.3000, 1.0130)--(6.3100, 1.0801)--(6.3200, 1.1296)--(6.3300, 1.1581)--(6.3400, 1.1640)--(6.3500, 1.1468)--(6.3600, 1.1079)--(6.3700, 1.0505)--(6.3800, 0.97920)--(6.3900, 0.90078)--(6.4000, 0.82356)--(6.4100, 0.75701)--(6.4200, 0.71006)--(6.4300, 0.68809)--(6.4400, 0.69016)--(6.4500, 0.70909)--(6.4600, 0.73453)--(6.4700, 0.75645)--(6.4800, 0.76693)--(6.4900, 0.76067)--(6.5000, 0.73485)--(6.5100, 0.68887)--(6.5200, 0.62419)--(6.5300, 0.54435)--(6.5400, 0.45526)--(6.5500, 0.36648)--(6.5600, 0.29386)--(6.5700, 0.26047)--(6.5800, 0.27939)--(6.5900, 0.33379)--(6.6000, 0.39830)--(6.6100, 0.45682)--(6.6200, 0.50078)--(6.6300, 0.52594)--(6.6400, 0.53081)--(6.6500, 0.51628)--(6.6600, 0.48562)--(6.6700, 0.44496)--(6.6800, 0.40400)--(6.6900, 0.37604)--(6.7000, 0.37441)--(6.7100, 0.40413)--(6.7200, 0.45818)--(6.7300, 0.52398)--(6.7400, 0.59010)--(6.7500, 0.64820)--(6.7600, 0.69281)--(6.7700, 0.72096)--(6.7800, 0.73204)--(6.7900, 0.72787)--(6.8000, 0.71290)--(6.8100, 0.69430)--(6.8200, 0.68152)--(6.8300, 0.68453)--(6.8400, 0.71060)--(6.8500, 0.76115)--(6.8600, 0.83152)--(6.8700, 0.91332)--(6.8800, 0.99733)--(6.8900, 1.0751)--(6.9000, 1.1396)--(6.9100, 1.1856)--(6.9200, 1.2094)--(6.9300, 1.2088)--(6.9400, 1.1834)--(6.9500, 1.1343)--(6.9600, 1.0637)--(6.9700, 0.97545)--(6.9800, 0.87454)--(6.9900, 0.76705)--(7.0000, 0.66010)--(7.0100, 0.56168)--(7.0200, 0.47996)--(7.0300, 0.42143)--(7.0400, 0.38750)--(7.0500, 0.37221)--(7.0600, 0.36464)--(7.0700, 0.35402)--(7.0800, 0.33279)--(7.0900, 0.29702)--(7.1000, 0.24597)--(7.1100, 0.18198)--(7.1200, 0.11310)--(7.1300, 0.075210)--(7.1400, 0.12473)--(7.1500, 0.20709)--(7.1600, 0.29011)--(7.1700, 0.36399)--(7.1800, 0.42282)--(7.1900, 0.46220)--(7.2000, 0.47890)--(7.2100, 0.47103)--(7.2200, 0.43826)--(7.2300, 0.38242)--(7.2400, 0.30909)--(7.2500, 0.23335)--(7.2600, 0.19651)--(7.2700, 0.24917)--(7.2800, 0.36717)--(7.2900, 0.51044)--(7.3000, 0.66007)--(7.3100, 0.80575)--(7.3200, 0.94012)--(7.3300, 1.0574)--(7.3400, 1.1528)--(7.3500, 1.2230)--(7.3600, 1.2657)--(7.3700, 1.2797)--(7.3800, 1.2654)--(7.3900, 1.2242)--(7.4000, 1.1588)--(7.4100, 1.0729)--(7.4200, 0.97084)--(7.4300, 0.85786)--(7.4400, 0.73945)--(7.4500, 0.62122)--(7.4600, 0.50867)--(7.4700, 0.40685)--(7.4800, 0.32024)--(7.4900, 0.25262)--(7.5000, 0.20714)--(7.5100, 0.18622)--(7.5200, 0.19082)--(7.5300, 0.21953)--(7.5400, 0.26925)--(7.5500, 0.33622)--(7.5600, 0.41629)--(7.5700, 0.50474)--(7.5800, 0.59641)--(7.5900, 0.68584)--(7.6000, 0.76755)--(7.6100, 0.83633)--(7.6200, 0.88744)--(7.6300, 0.91692)--(7.6400, 0.92170)--(7.6500, 0.89983)--(7.6600, 0.85052)--(7.6700, 0.77423)--(7.6800, 0.67265)--(7.6900, 0.54862)--(7.7000, 0.40612)--(7.7100, 0.25026)--(7.7200, 0.090184)--(7.7300, 0.095038)--(7.7400, 0.25550)--(7.7500, 0.41132)--(7.7600, 0.55367)--(7.7700, 0.67736)--(7.7800, 0.77839)--(7.7900, 0.85383)--(7.8000, 0.90199)--(7.8100, 0.92244)--(7.8200, 0.91608)--(7.8300, 0.88516)--(7.8400, 0.83322)--(7.8500, 0.76513)--(7.8600, 0.68697)--(7.8700, 0.60612)--(7.8800, 0.53110)--(7.8900, 0.47091)--(7.9000, 0.43301)--(7.9100, 0.41983)--(7.9200, 0.42697)--(7.9300, 0.44612)--(7.9400, 0.46982)--(7.9500, 0.49408)--(7.9600, 0.51873)--(7.9700, 0.54652)--(7.9800, 0.58164)--(7.9900, 0.62783)--(8.0000, 0.68666)--(8.0100, 0.75683)--(8.0200, 0.83449)--(8.0300, 0.91422)--(8.0400, 0.99006)--(8.0500, 1.0561)--(8.0600, 1.1073)--(8.0700, 1.1391)--(8.0800, 1.1485)--(8.0900, 1.1336)--(8.1000, 1.0939)--(8.1100, 1.0304)--(8.1200, 0.94561)--(8.1300, 0.84360)--(8.1400, 0.73038)--(8.1500, 0.61435)--(8.1600, 0.50739)--(8.1700, 0.42605)--(8.1800, 0.38829)--(8.1900, 0.39947)--(8.2000, 0.44366)--(8.2100, 0.49804)--(8.2200, 0.54581)--(8.2300, 0.57706)--(8.2400, 0.58645)--(8.2500, 0.57169)--(8.2600, 0.53270)--(8.2700, 0.47126)--(8.2800, 0.39101)--(8.2900, 0.29799)--(8.3000, 0.20403)--(8.3100, 0.14216)--(8.3200, 0.16987)--(8.3300, 0.25826)--(8.3400, 0.35780)--(8.3500, 0.45107)--(8.3600, 0.53097)--(8.3700, 0.59388)--(8.3800, 0.63831)--(8.3900, 0.66468)--(8.4000, 0.67530)--(8.4100, 0.67443)--(8.4200, 0.66807)--(8.4300, 0.66339)--(8.4400, 0.66739)--(8.4500, 0.68488)--(8.4600, 0.71687)--(8.4700, 0.76032)--(8.4800, 0.80948)--(8.4900, 0.85769)--(8.5000, 0.89878)--(8.5100, 0.92786)--(8.5200, 0.94169)--(8.5300, 0.93894)--(8.5400, 0.92029)--(8.5500, 0.88860)--(8.5600, 0.84897)--(8.5700, 0.80860)--(8.5800, 0.77616)--(8.5900, 0.76003)--(8.6000, 0.76558)--(8.6100, 0.79280)--(8.6200, 0.83630)--(8.6300, 0.88748)--(8.6400, 0.93718)--(8.6500, 0.97728)--(8.6600, 1.0014)--(8.6700, 1.0051)--(8.6800, 0.98577)--(8.6900, 0.94248)--(8.7000, 0.87603)--(8.7100, 0.78876)--(8.7200, 0.68455)--(8.7300, 0.56899)--(8.7400, 0.45004)--(8.7500, 0.34021)--(8.7600, 0.26169)--(8.7700, 0.24429)--(8.7800, 0.28746)--(8.7900, 0.35568)--(8.8000, 0.42241)--(8.8100, 0.47524)--(8.8200, 0.50861)--(8.8300, 0.52049)--(8.8400, 0.51118)--(8.8500, 0.48297)--(8.8600, 0.44018)--(8.8700, 0.38940)--(8.8800, 0.34007)--(8.8900, 0.30441)--(8.9000, 0.29372)--(8.9100, 0.31010)--(8.9200, 0.34416)--(8.9300, 0.38297)--(8.9400, 0.41655)--(8.9500, 0.43898)--(8.9600, 0.44804)--(8.9700, 0.44522)--(8.9800, 0.43609)--(8.9900, 0.43088)--(9.0000, 0.44306)--(9.0100, 0.48397)--(9.0200, 0.55650)--(9.0300, 0.65478)--(9.0400, 0.76910)--(9.0500, 0.88957)--(9.0600, 1.0075)--(9.0700, 1.1153)--(9.0800, 1.2070)--(9.0900, 1.2776)--(9.1000, 1.3233)--(9.1100, 1.3418)--(9.1200, 1.3322)--(9.1300, 1.2945)--(9.1400, 1.2306)--(9.1500, 1.1430)--(9.1600, 1.0356)--(9.1700, 0.91306)--(9.1800, 0.78081)--(9.1900, 0.64464)--(9.2000, 0.51069)--(9.2100, 0.38525)--(9.2200, 0.27499)--(9.2300, 0.18751)--(9.2400, 0.13173)--(9.2500, 0.11060)--(9.2600, 0.10734)--(9.2700, 0.10001)--(9.2800, 0.078086)--(9.2900, 0.039580)--(9.3000, 0.021662)--(9.3100, 0.087290)--(9.3200, 0.16402)--(9.3300, 0.24459)--(9.3400, 0.32347)--(9.3500, 0.39520)--(9.3600, 0.45464)--(9.3700, 0.49713)--(9.3800, 0.51880)--(9.3900, 0.51668)--(9.4000, 0.48894)--(9.4100, 0.43488)--(9.4200, 0.35508)--(9.4300, 0.25135)--(9.4400, 0.12691)--(9.4500, 0.023942)--(9.4600, 0.17217)--(9.4700, 0.33364)--(9.4800, 0.49675)--(9.4900, 0.65545)--(9.5000, 0.80395)--(9.5100, 0.93692)--(9.5200, 1.0497)--(9.5300, 1.1384)--(9.5400, 1.2003)--(9.5500, 1.2337)--(9.5600, 1.2384)--(9.5700, 1.2151)--(9.5800, 1.1663)--(9.5900, 1.0950)--(9.6000, 1.0060)--(9.6100, 0.90452)--(9.6200, 0.79687)--(9.6300, 0.68995)--(9.6400, 0.59115)--(9.6500, 0.50777)--(9.6600, 0.44586)--(9.6700, 0.40799)--(9.6800, 0.39161)--(9.6900, 0.39036)--(9.7000, 0.39795)--(9.7100, 0.41121)--(9.7200, 0.43063)--(9.7300, 0.45903)--(9.7400, 0.49931)--(9.7500, 0.55235)--(9.7600, 0.61619)--(9.7700, 0.68651)--(9.7800, 0.75764)--(9.7900, 0.82355)--(9.8000, 0.87849)--(9.8100, 0.91734)--(9.8200, 0.93594)--(9.8300, 0.93120)--(9.8400, 0.90126)--(9.8500, 0.84555)--(9.8600, 0.76479)--(9.8700, 0.66099)--(9.8800, 0.53742)--(9.8900, 0.39869)--(9.9000, 0.25170)--(9.9100, 0.11527)--(9.9200, 0.11646)--(9.9300, 0.24855)--(9.9400, 0.38566)--(9.9500, 0.50987)--(9.9600, 0.61486)--(9.9700, 0.69673)--(9.9800, 0.75306)--(9.9900, 0.78286)--(10.000, 0.78668);
\filldraw (0.10000, 0) circle (0.5pt);
\filldraw (0.20000, 1.4142) circle (0.5pt);
\filldraw (0.30000, 1.0000) circle (0.5pt);
\filldraw (0.40000, 0.70711) circle (0.5pt);
\filldraw (0.50000, 0.81139) circle (0.5pt);
\filldraw (0.60000, 0.40825) circle (0.5pt);
\filldraw (0.70000, 0.79600) circle (0.5pt);
\filldraw (0.80000, 0.81179) circle (0.5pt);
\filldraw (0.90000, 0.79318) circle (0.5pt);
\filldraw (1.0000, 0.46553) circle (0.5pt);
\filldraw (1.1000, 0.55723) circle (0.5pt);
\filldraw (1.2000, 0.65135) circle (0.5pt);
\filldraw (1.3000, 0.78142) circle (0.5pt);
\filldraw (1.4000, 0.53758) circle (0.5pt);
\filldraw (1.5000, 1.0231) circle (0.5pt);
\filldraw (1.6000, 0.33308) circle (0.5pt);
\filldraw (1.7000, 0.64648) circle (0.5pt);
\filldraw (1.8000, 0.14995) circle (0.5pt);
\filldraw (1.9000, 0.85751) circle (0.5pt);
\filldraw (2.0000, 1.2177) circle (0.5pt);
\filldraw (2.1000, 0.24090) circle (0.5pt);
\filldraw (2.2000, 0.20862) circle (0.5pt);
\filldraw (2.3000, 0.21796) circle (0.5pt);
\filldraw (2.4000, 1.1934) circle (0.5pt);
\filldraw (2.5000, 0.71420) circle (0.5pt);
\filldraw (2.6000, 0.63433) circle (0.5pt);
\filldraw (2.7000, 0.62997) circle (0.5pt);
\filldraw (2.8000, 0.44695) circle (0.5pt);
\filldraw (2.9000, 0.57893) circle (0.5pt);
\filldraw (3.0000, 1.0865) circle (0.5pt);
\filldraw (3.1000, 0.66677) circle (0.5pt);
\filldraw (3.2000, 0.41509) circle (0.5pt);
\filldraw (3.3000, 0.59529) circle (0.5pt);
\filldraw (3.4000, 0.80469) circle (0.5pt);
\filldraw (3.5000, 0.68354) circle (0.5pt);
\filldraw (3.6000, 0.37069) circle (0.5pt);
\filldraw (3.7000, 1.1948) circle (0.5pt);
\filldraw (3.8000, 0.18932) circle (0.5pt);
\filldraw (3.9000, 0.56461) circle (0.5pt);
\filldraw (4.0000, 0.16944) circle (0.5pt);
\filldraw (4.1000, 0.99828) circle (0.5pt);
\filldraw (4.2000, 1.0254) circle (0.5pt);
\filldraw (4.3000, 0.52199) circle (0.5pt);
\filldraw (4.4000, 0.30928) circle (0.5pt);
\filldraw (4.5000, 0.35978) circle (0.5pt);
\filldraw (4.6000, 0.98764) circle (0.5pt);
\filldraw (4.7000, 0.89231) circle (0.5pt);
\filldraw (4.8000, 0.70223) circle (0.5pt);
\filldraw (4.9000, 0.47885) circle (0.5pt);
\filldraw (5.0000, 0.45975) circle (0.5pt);
\filldraw (5.1000, 0.52153) circle (0.5pt);
\filldraw (5.2000, 1.1836) circle (0.5pt);
\filldraw (5.3000, 0.43029) circle (0.5pt);
\filldraw (5.4000, 0.58317) circle (0.5pt);
\filldraw (5.5000, 0.53922) circle (0.5pt);
\filldraw (5.6000, 0.90223) circle (0.5pt);
\filldraw (5.7000, 0.50928) circle (0.5pt);
\filldraw (5.8000, 0.48167) circle (0.5pt);
\filldraw (5.9000, 1.2174) circle (0.5pt);
\filldraw (6.0000, 0.21985) circle (0.5pt);
\filldraw (6.1000, 0.40802) circle (0.5pt);
\filldraw (6.2000, 0.46398) circle (0.5pt);
\filldraw (6.3000, 1.0163) circle (0.5pt);
\filldraw (6.4000, 0.82581) circle (0.5pt);
\filldraw (6.5000, 0.73896) circle (0.5pt);
\filldraw (6.6000, 0.39807) circle (0.5pt);
\filldraw (6.7000, 0.37343) circle (0.5pt);
\filldraw (6.8000, 0.70450) circle (0.5pt);
\filldraw (6.9000, 1.1335) circle (0.5pt);
\filldraw (7.0000, 0.65779) circle (0.5pt);
\filldraw (7.1000, 0.25328) circle (0.5pt);
\filldraw (7.2000, 0.48296) circle (0.5pt);
\filldraw (7.3000, 0.64801) circle (0.5pt);
\filldraw (7.4000, 1.1540) circle (0.5pt);
\filldraw (7.5000, 0.21160) circle (0.5pt);
\filldraw (7.6000, 0.77711) circle (0.5pt);
\filldraw (7.7000, 0.41710) circle (0.5pt);
\filldraw (7.8000, 0.89919) circle (0.5pt);
\filldraw (7.9000, 0.43326) circle (0.5pt);
\filldraw (8.0000, 0.69219) circle (0.5pt);
\filldraw (8.1000, 1.0973) circle (0.5pt);
\filldraw (8.2000, 0.44895) circle (0.5pt);
\filldraw (8.3000, 0.20639) circle (0.5pt);
\filldraw (8.4000, 0.67829) circle (0.5pt);
\filldraw (8.5000, 0.89452) circle (0.5pt);
\filldraw (8.6000, 0.76223) circle (0.5pt);
\filldraw (8.7000, 0.87380) circle (0.5pt);
\filldraw (8.8000, 0.42619) circle (0.5pt);
\filldraw (8.9000, 0.28571) circle (0.5pt);
\filldraw (9.0000, 0.43651) circle (0.5pt);
\filldraw (9.1000, 1.3181) circle (0.5pt);
\filldraw (9.2000, 0.51435) circle (0.5pt);
\filldraw (9.3000, 0.029851) circle (0.5pt);
\filldraw (9.4000, 0.49840) circle (0.5pt);
\filldraw (9.5000, 0.79848) circle (0.5pt);
\filldraw (9.6000, 1.0081) circle (0.5pt);
\filldraw (9.7000, 0.40121) circle (0.5pt);
\filldraw (9.8000, 0.88393) circle (0.5pt);
\filldraw (9.9000, 0.25460) circle (0.5pt);
\filldraw (10.000, 0.78872) circle (0.5pt);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.5]
\draw[<->,thick] (-0.5,0) -- (7,0) node[right]{$\tau$};
\draw[<->,thick] (0,-3) -- (0,2) node[above]{$\Re\mathbf{Z}_{0}(\tq)\ms(\tau;S)^{-1}\mathbf{Z}_{-3}(q)^{-1}P(q)^{-1}$};
\foreach \x in {0.5}
\draw[thick] (\x,2pt) -- (\x,-2pt) node[below]{$\frac{1}{16}$};
\foreach \y in {-2,-1,1}
\draw[thick] (2pt,\y) -- (-2pt,\y) node[left]{$\y$};
% (0.0792,-1.80)--(0.119,-0.484)--(0.158,-1.61)--(0.198,0.702)--(0.238,1.35)--(0.277,1.02)--(0.317,1.35)--(0.356,0.0681)--(0.396,-0.569)--(0.436,0.267)--(0.475,0.569)--(0.515,-1.11)--(0.554,0.0988)--(0.594,1.04)--(0.634,0.270)--(0.673,-0.738)--(0.713,-0.909)--(0.752,-0.358)--(0.792,0.345)--(0.832,0.785)--
\draw[red,thick] (0.871,0.849)--(0.911,0.619)--(0.950,0.245)--(0.990,-0.141)--(1.03,-0.455)--(1.07,-0.660)--(1.11,-0.753)--(1.15,-0.750)--(1.19,-0.674)--(1.23,-0.551)--(1.27,-0.401)--(1.31,-0.243)--(1.35,-0.0872)--(1.39,0.0569)--(1.43,0.185)--(1.47,0.295)--(1.50,0.386)--(1.54,0.460)--(1.58,0.517)--(1.62,0.559)--(1.66,0.589)--(1.70,0.608)--(1.74,0.618)--(1.78,0.622)--(1.82,0.619)--(1.86,0.612)--(1.90,0.602)--(1.94,0.589)--(1.98,0.574)--(2.02,0.559)--(2.06,0.543)--(2.10,0.527)--(2.14,0.511)--(2.18,0.496)--(2.22,0.481)--(2.26,0.467)--(2.30,0.454)--(2.34,0.442)--(2.38,0.431)--(2.42,0.421)--(2.46,0.412)--(2.50,0.404)--(2.53,0.398)--(2.57,0.392)--(2.61,0.387)--(2.65,0.383)--(2.69,0.380)--(2.73,0.378)--(2.77,0.377)--(2.81,0.376)--(2.85,0.376)--(2.89,0.377)--(2.93,0.379)--(2.97,0.381)--(3.01,0.383)--(3.05,0.386)--(3.09,0.390)--(3.13,0.394)--(3.17,0.398)--(3.21,0.403)--(3.25,0.408)--(3.29,0.413)--(3.33,0.418)--(3.37,0.423)--(3.41,0.428)--(3.45,0.434)--(3.49,0.439)--(3.52,0.445)--(3.56,0.450)--(3.60,0.455)--(3.64,0.460)--(3.68,0.464)--(3.72,0.469)--(3.76,0.472)--(3.80,0.476)--(3.84,0.479)--(3.88,0.482)--(3.92,0.484)--(3.96,0.486)--(4.04,0.487)--(4.08,0.487)--(4.12,0.486)--(4.16,0.485)--(4.20,0.482)--(4.24,0.479)--(4.28,0.475)--(4.32,0.471)--(4.36,0.465)--(4.40,0.459)--(4.44,0.452)--(4.48,0.443)--(4.51,0.434)--(4.55,0.424)--(4.59,0.414)--(4.63,0.402)--(4.67,0.389)--(4.71,0.376)--(4.75,0.361)--(4.79,0.346)--(4.83,0.329)--(4.87,0.312)--(4.91,0.295)--(4.95,0.276)--(4.99,0.257)--(5.03,0.236)--(5.07,0.216)--(5.11,0.194)--(5.15,0.172)--(5.19,0.149)--(5.23,0.126)--(5.27,0.103)--(5.31,0.0786)--(5.35,0.0542)--(5.39,0.0296)--(5.43,0.00482)--(5.47,-0.0201)--(5.50,-0.0452)--(5.54,-0.0702)--(5.58,-0.0951)--(5.62,-0.120)--(5.66,-0.145)--(5.70,-0.169)--(5.74,-0.193)--(5.78,-0.216)--(5.82,-0.239)--(5.86,-0.261)--(5.90,-0.283)--(5.94,-0.304)--(5.98,-0.324)--(6.02,-0.343)--(6.06,-0.361)--(6.10,-0.378)--(6.14,-0.394)--(6.18,-0.409)--(6.22,-0.423)--(6.26,-0.435)--(6.30,-0.446)--(6.34,-0.456)--(6.38,-0.464)--(6.42,-0.470)--(6.46,-0.475)--(6.50,-0.479)--(6.53,-0.481)--(6.57,-0.481)--(6.61,-0.480)--(6.65,-0.477)--(6.69,-0.472)--(6.73,-0.466)--(6.77,-0.458)--(6.81,-0.449)--(6.85,-0.438)--(6.89,-0.425);
% (0.0792,0.0406)--(0.119,0.0530)--(0.158,0.0606)--(0.198,0.0650)--(0.238,0.0671)--(0.277,0.0675)--(0.317,0.0664)--(0.356,0.0642)--(0.396,0.0610)--(0.436,0.0569)--(0.475,0.0520)--(0.515,0.0465)--(0.554,0.0403)--(0.594,0.0336)--(0.634,0.0265)--(0.673,0.0189)--(0.713,0.0109)--(0.752,0.00268)--(0.792,-0.00582)--(0.832,-0.0145)--
\draw[blue,thick] (0.871,-0.0234)--(0.911,-0.0323)--(0.950,-0.0413)--(0.990,-0.0502)--(1.03,-0.0591)--(1.07,-0.0679)--(1.11,-0.0765)--(1.15,-0.0848)--(1.19,-0.0930)--(1.23,-0.101)--(1.27,-0.108)--(1.31,-0.115)--(1.35,-0.122)--(1.39,-0.128)--(1.43,-0.134)--(1.47,-0.139)--(1.50,-0.143)--(1.54,-0.147)--(1.58,-0.151)--(1.62,-0.153)--(1.66,-0.155)--(1.70,-0.156)--(1.74,-0.157)--(1.78,-0.157)--(1.82,-0.156)--(1.86,-0.155)--(1.90,-0.152)--(1.94,-0.149)--(1.98,-0.146)--(2.02,-0.141)--(2.06,-0.136)--(2.10,-0.131)--(2.14,-0.124)--(2.18,-0.117)--(2.22,-0.110)--(2.26,-0.102)--(2.30,-0.0933)--(2.34,-0.0843)--(2.38,-0.0748)--(2.42,-0.0650)--(2.46,-0.0547)--(2.50,-0.0442)--(2.53,-0.0335)--(2.57,-0.0225)--(2.61,-0.0113)--(2.65,-6.22 E-5)--(2.69,0.0112)--(2.73,0.0226)--(2.77,0.0338)--(2.81,0.0450)--(2.85,0.0560)--(2.89,0.0668)--(2.93,0.0773)--(2.97,0.0876)--(3.01,0.0974)--(3.05,0.107)--(3.09,0.116)--(3.13,0.124)--(3.17,0.132)--(3.21,0.140)--(3.25,0.146)--(3.29,0.152)--(3.33,0.158)--(3.37,0.163)--(3.41,0.166)--(3.45,0.170)--(3.49,0.172)--(3.52,0.174)--(3.56,0.174)--(3.60,0.174)--(3.64,0.173)--(3.68,0.172)--(3.72,0.169)--(3.76,0.166)--(3.80,0.161)--(3.84,0.156)--(3.88,0.151)--(3.92,0.144)--(3.96,0.137)--(4.04,0.121)--(4.08,0.111)--(4.12,0.102)--(4.16,0.0914)--(4.20,0.0806)--(4.24,0.0694)--(4.28,0.0577)--(4.32,0.0458)--(4.36,0.0336)--(4.40,0.0211)--(4.44,0.00851)--(4.48,-0.00421)--(4.51,-0.0170)--(4.55,-0.0297)--(4.59,-0.0424)--(4.63,-0.0549)--(4.67,-0.0672)--(4.71,-0.0793)--(4.75,-0.0910)--(4.79,-0.102)--(4.83,-0.113)--(4.87,-0.124)--(4.91,-0.134)--(4.95,-0.143)--(4.99,-0.152)--(5.03,-0.160)--(5.07,-0.167)--(5.11,-0.173)--(5.15,-0.179)--(5.19,-0.184)--(5.23,-0.188)--(5.27,-0.191)--(5.31,-0.193)--(5.35,-0.194)--(5.39,-0.194)--(5.43,-0.194)--(5.47,-0.192)--(5.50,-0.190)--(5.54,-0.186)--(5.58,-0.182)--(5.62,-0.176)--(5.66,-0.170)--(5.70,-0.163)--(5.74,-0.155)--(5.78,-0.146)--(5.82,-0.137)--(5.86,-0.127)--(5.90,-0.116)--(5.94,-0.104)--(5.98,-0.0923)--(6.02,-0.0797)--(6.06,-0.0667)--(6.10,-0.0532)--(6.14,-0.0395)--(6.18,-0.0254)--(6.22,-0.0112)--(6.26,0.00319)--(6.30,0.0176)--(6.34,0.0321)--(6.38,0.0464)--(6.42,0.0606)--(6.46,0.0746)--(6.50,0.0882)--(6.53,0.102)--(6.57,0.114)--(6.61,0.127)--(6.65,0.139)--(6.69,0.150)--(6.73,0.160)--(6.77,0.170)--(6.81,0.179)--(6.85,0.188)--(6.89,0.195);
% (0.0792,0.197)--(0.119,0.500)--(0.158,-0.520)--(0.198,-0.475)--(0.238,0.459)--(0.277,-0.412)--(0.317,0.0443)--(0.356,0.384)--(0.396,0.0753)--(0.436,-0.262)--(0.475,-0.337)--(0.515,-0.207)--(0.554,-0.00901)--(0.594,0.161)--(0.634,0.264)--(0.673,0.297)--(0.713,0.275)--(0.752,0.217)--(0.792,0.140)--(0.832,0.0565)--
\draw[green,thick] (0.871,-0.0236)--(0.911,-0.0947)--(0.950,-0.154)--(0.990,-0.199)--(1.03,-0.232)--(1.07,-0.251)--(1.11,-0.260)--(1.15,-0.258)--(1.19,-0.247)--(1.23,-0.230)--(1.27,-0.207)--(1.31,-0.179)--(1.35,-0.149)--(1.39,-0.116)--(1.43,-0.0816)--(1.47,-0.0468)--(1.50,-0.0122)--(1.54,0.0217)--(1.58,0.0544)--(1.62,0.0854)--(1.66,0.114)--(1.70,0.141)--(1.74,0.165)--(1.78,0.187)--(1.82,0.206)--(1.86,0.222)--(1.90,0.235)--(1.94,0.245)--(1.98,0.252)--(2.02,0.256)--(2.06,0.257)--(2.10,0.256)--(2.14,0.252)--(2.18,0.245)--(2.22,0.236)--(2.26,0.225)--(2.30,0.211)--(2.34,0.196)--(2.38,0.178)--(2.42,0.160)--(2.46,0.139)--(2.50,0.118)--(2.53,0.0956)--(2.57,0.0723)--(2.61,0.0484)--(2.65,0.0241)--(2.69,-0.000413)--(2.73,-0.0250)--(2.77,-0.0494)--(2.81,-0.0734)--(2.85,-0.0969)--(2.89,-0.120)--(2.93,-0.142)--(2.97,-0.163)--(3.01,-0.182)--(3.05,-0.201)--(3.09,-0.218)--(3.13,-0.233)--(3.17,-0.247)--(3.21,-0.259)--(3.25,-0.269)--(3.29,-0.278)--(3.33,-0.284)--(3.37,-0.288)--(3.41,-0.291)--(3.45,-0.291)--(3.49,-0.289)--(3.52,-0.286)--(3.56,-0.280)--(3.60,-0.272)--(3.64,-0.263)--(3.68,-0.251)--(3.72,-0.238)--(3.76,-0.223)--(3.80,-0.207)--(3.84,-0.189)--(3.88,-0.170)--(3.92,-0.150)--(3.96,-0.128)--(4.04,-0.0822)--(4.08,-0.0582)--(4.12,-0.0337)--(4.16,-0.00889)--(4.20,0.0162)--(4.24,0.0412)--(4.28,0.0662)--(4.32,0.0909)--(4.36,0.115)--(4.40,0.139)--(4.44,0.162)--(4.48,0.184)--(4.51,0.205)--(4.55,0.225)--(4.59,0.243)--(4.63,0.260)--(4.67,0.276)--(4.71,0.290)--(4.75,0.302)--(4.79,0.313)--(4.83,0.321)--(4.87,0.328)--(4.91,0.333)--(4.95,0.336)--(4.99,0.336)--(5.03,0.335)--(5.07,0.332)--(5.11,0.326)--(5.15,0.319)--(5.19,0.309)--(5.23,0.298)--(5.27,0.285)--(5.31,0.270)--(5.35,0.253)--(5.39,0.235)--(5.43,0.215)--(5.47,0.194)--(5.50,0.172)--(5.54,0.148)--(5.58,0.123)--(5.62,0.0980)--(5.66,0.0718)--(5.70,0.0451)--(5.74,0.0179)--(5.78,-0.00953)--(5.82,-0.0370)--(5.86,-0.0645)--(5.90,-0.0917)--(5.94,-0.119)--(5.98,-0.145)--(6.02,-0.170)--(6.06,-0.195)--(6.10,-0.219)--(6.14,-0.241)--(6.18,-0.263)--(6.22,-0.282)--(6.26,-0.301)--(6.30,-0.317)--(6.34,-0.332)--(6.38,-0.345)--(6.42,-0.356)--(6.46,-0.366)--(6.50,-0.373)--(6.53,-0.378)--(6.57,-0.380)--(6.61,-0.381)--(6.65,-0.380)--(6.69,-0.376)--(6.73,-0.370)--(6.77,-0.362)--(6.81,-0.352)--(6.85,-0.339)--(6.89,-0.325);
% (0.0792,-0.0376)--(0.119,-0.708)--(0.158,0.470)--(0.198,0.463)--(0.238,0.000917)--(0.277,-0.316)--(0.317,-0.379)--(0.356,0.126)--(0.396,0.325)--(0.436,0.124)--(0.475,-0.347)--(0.515,0.148)--(0.554,-0.0651)--(0.594,0.134)--(0.634,-0.275)--(0.673,0.298)--(0.713,-0.0163)--(0.752,-0.296)--(0.792,0.0712)--(0.832,0.293)--
\draw[purple,thick] (0.871,0.0603)--(0.911,-0.232)--(0.950,-0.256)--(0.990,-0.0485)--(1.03,0.179)--(1.07,0.273)--(1.11,0.208)--(1.15,0.0501)--(1.19,-0.116)--(1.23,-0.229)--(1.27,-0.264)--(1.31,-0.226)--(1.35,-0.140)--(1.39,-0.0319)--(1.43,0.0744)--(1.47,0.162)--(1.50,0.222)--(1.54,0.252)--(1.58,0.254)--(1.62,0.233)--(1.66,0.194)--(1.70,0.144)--(1.74,0.0873)--(1.78,0.0293)--(1.82,-0.0268)--(1.86,-0.0785)--(1.90,-0.124)--(1.94,-0.163)--(1.98,-0.195)--(2.02,-0.219)--(2.06,-0.237)--(2.10,-0.249)--(2.14,-0.256)--(2.18,-0.257)--(2.22,-0.255)--(2.26,-0.249)--(2.30,-0.241)--(2.34,-0.231)--(2.38,-0.219)--(2.42,-0.205)--(2.46,-0.192)--(2.50,-0.177)--(2.53,-0.163)--(2.57,-0.148)--(2.61,-0.134)--(2.65,-0.120)--(2.69,-0.107)--(2.73,-0.0936)--(2.77,-0.0813)--(2.81,-0.0696)--(2.85,-0.0586)--(2.89,-0.0483)--(2.93,-0.0387)--(2.97,-0.0298)--(3.01,-0.0215)--(3.05,-0.0140)--(3.09,-0.00709)--(3.13,-0.000855)--(3.17,0.00474)--(3.21,0.00972)--(3.25,0.0141)--(3.29,0.0179)--(3.33,0.0211)--(3.37,0.0238)--(3.41,0.0259)--(3.45,0.0276)--(3.49,0.0287)--(3.52,0.0293)--(3.56,0.0295)--(3.60,0.0291)--(3.64,0.0284)--(3.68,0.0271)--(3.72,0.0255)--(3.76,0.0234)--(3.80,0.0209)--(3.84,0.0179)--(3.88,0.0146)--(3.92,0.0109)--(3.96,0.00673)--(4.04,-0.00268)--(4.08,-0.00793)--(4.12,-0.0136)--(4.16,-0.0195)--(4.20,-0.0258)--(4.24,-0.0325)--(4.28,-0.0394)--(4.32,-0.0467)--(4.36,-0.0543)--(4.40,-0.0621)--(4.44,-0.0703)--(4.48,-0.0787)--(4.51,-0.0873)--(4.55,-0.0961)--(4.59,-0.105)--(4.63,-0.114)--(4.67,-0.124)--(4.71,-0.133)--(4.75,-0.143)--(4.79,-0.153)--(4.83,-0.163)--(4.87,-0.173)--(4.91,-0.182)--(4.95,-0.192)--(4.99,-0.202)--(5.03,-0.212)--(5.07,-0.222)--(5.11,-0.231)--(5.15,-0.241)--(5.19,-0.250)--(5.23,-0.259)--(5.27,-0.268)--(5.31,-0.276)--(5.35,-0.284)--(5.39,-0.292)--(5.43,-0.299)--(5.47,-0.306)--(5.50,-0.312)--(5.54,-0.318)--(5.58,-0.324)--(5.62,-0.328)--(5.66,-0.333)--(5.70,-0.336)--(5.74,-0.339)--(5.78,-0.341)--(5.82,-0.343)--(5.86,-0.343)--(5.90,-0.343)--(5.94,-0.342)--(5.98,-0.341)--(6.02,-0.338)--(6.06,-0.335)--(6.10,-0.331)--(6.14,-0.326)--(6.18,-0.320)--(6.22,-0.313)--(6.26,-0.305)--(6.30,-0.297)--(6.34,-0.287)--(6.38,-0.277)--(6.42,-0.266)--(6.46,-0.254)--(6.50,-0.241)--(6.53,-0.227)--(6.57,-0.213)--(6.61,-0.198)--(6.65,-0.182)--(6.69,-0.165)--(6.73,-0.148)--(6.77,-0.130)--(6.81,-0.112)--(6.85,-0.0931)--(6.89,-0.0738);
% (0.0792,1.04)--(0.119,2.55)--(0.158,3.00)--(0.198,-1.59)--(0.238,3.17)--(0.277,-2.14)--(0.317,3.07)--(0.356,-2.18)--(0.396,-2.06)--(0.436,1.35)--(0.475,2.69)--(0.515,1.68)--(0.554,-0.0850)--(0.594,-1.49)--(0.634,-2.19)--(0.673,-2.26)--(0.713,-1.91)--(0.752,-1.37)--(0.792,-0.765)--(0.832,-0.194)--
\draw[orange,thick] (0.871,0.303)--(0.911,0.711)--(0.950,1.03)--(0.990,1.27)--(1.03,1.44)--(1.07,1.56)--(1.11,1.64)--(1.15,1.68)--(1.19,1.70)--(1.23,1.70)--(1.27,1.69)--(1.31,1.67)--(1.35,1.64)--(1.39,1.61)--(1.43,1.59)--(1.47,1.56)--(1.50,1.53)--(1.54,1.50)--(1.58,1.48)--(1.62,1.46)--(1.66,1.44)--(1.70,1.42)--(1.74,1.41)--(1.78,1.39)--(1.82,1.38)--(1.86,1.37)--(1.90,1.36)--(1.94,1.35)--(1.98,1.35)--(2.02,1.34)--(2.06,1.34)--(2.10,1.33)--(2.14,1.33)--(2.18,1.32)--(2.22,1.32)--(2.26,1.31)--(2.30,1.30)--(2.34,1.30)--(2.38,1.29)--(2.42,1.28)--(2.46,1.26)--(2.50,1.25)--(2.53,1.24)--(2.57,1.22)--(2.61,1.20)--(2.65,1.18)--(2.69,1.16)--(2.73,1.13)--(2.77,1.11)--(2.81,1.08)--(2.85,1.05)--(2.89,1.01)--(2.93,0.976)--(2.97,0.938)--(3.01,0.897)--(3.05,0.855)--(3.09,0.810)--(3.13,0.763)--(3.17,0.714)--(3.21,0.664)--(3.25,0.611)--(3.29,0.557)--(3.33,0.502)--(3.37,0.445)--(3.41,0.386)--(3.45,0.327)--(3.49,0.267)--(3.52,0.206)--(3.56,0.145)--(3.60,0.0830)--(3.64,0.0212)--(3.68,-0.0406)--(3.72,-0.102)--(3.76,-0.163)--(3.80,-0.223)--(3.84,-0.283)--(3.88,-0.341)--(3.92,-0.398)--(3.96,-0.453)--(4.04,-0.558)--(4.08,-0.607)--(4.12,-0.654)--(4.16,-0.698)--(4.20,-0.740)--(4.24,-0.779)--(4.28,-0.814)--(4.32,-0.847)--(4.36,-0.876)--(4.40,-0.902)--(4.44,-0.924)--(4.48,-0.942)--(4.51,-0.957)--(4.55,-0.968)--(4.59,-0.974)--(4.63,-0.978)--(4.67,-0.977)--(4.71,-0.972)--(4.75,-0.963)--(4.79,-0.951)--(4.83,-0.934)--(4.87,-0.914)--(4.91,-0.890)--(4.95,-0.863)--(4.99,-0.832)--(5.03,-0.798)--(5.07,-0.760)--(5.11,-0.720)--(5.15,-0.677)--(5.19,-0.631)--(5.23,-0.582)--(5.27,-0.532)--(5.31,-0.479)--(5.35,-0.424)--(5.39,-0.368)--(5.43,-0.311)--(5.47,-0.252)--(5.50,-0.193)--(5.54,-0.133)--(5.58,-0.0729)--(5.62,-0.0127)--(5.66,0.0473)--(5.70,0.107)--(5.74,0.165)--(5.78,0.223)--(5.82,0.280)--(5.86,0.334)--(5.90,0.387)--(5.94,0.439)--(5.98,0.487)--(6.02,0.534)--(6.06,0.578)--(6.10,0.618)--(6.14,0.656)--(6.18,0.691)--(6.22,0.722)--(6.26,0.750)--(6.30,0.774)--(6.34,0.795)--(6.38,0.812)--(6.42,0.825)--(6.46,0.834)--(6.50,0.839)--(6.53,0.840)--(6.57,0.838)--(6.61,0.831)--(6.65,0.821)--(6.69,0.806)--(6.73,0.788)--(6.77,0.767)--(6.81,0.742)--(6.85,0.713)--(6.89,0.682);
% (0.0792,1.31)--(0.119,0.243)--(0.158,0.245)--(0.198,-1.13)--(0.238,-0.604)--(0.277,0.123)--(0.317,0.559)--(0.356,0.747)--(0.396,0.790)--(0.436,0.763)--(0.475,0.708)--(0.515,0.645)--(0.554,0.584)--(0.594,0.530)--(0.634,0.483)--(0.673,0.444)--(0.713,0.413)--(0.752,0.388)--(0.792,0.368)--(0.832,0.353)--
\draw[yellow,thick] (0.871,0.341)--(0.911,0.333)--(0.950,0.328)--(0.990,0.325)--(1.03,0.324)--(1.07,0.324)--(1.11,0.326)--(1.15,0.328)--(1.19,0.331)--(1.23,0.335)--(1.27,0.339)--(1.31,0.344)--(1.35,0.348)--(1.39,0.352)--(1.43,0.356)--(1.47,0.360)--(1.50,0.363)--(1.54,0.366)--(1.58,0.369)--(1.62,0.371)--(1.66,0.372)--(1.70,0.372)--(1.74,0.372)--(1.78,0.371)--(1.82,0.370)--(1.86,0.367)--(1.90,0.364)--(1.94,0.360)--(1.98,0.355)--(2.02,0.349)--(2.06,0.342)--(2.10,0.334)--(2.14,0.326)--(2.18,0.317)--(2.22,0.307)--(2.26,0.296)--(2.30,0.284)--(2.34,0.271)--(2.38,0.258)--(2.42,0.244)--(2.46,0.230)--(2.50,0.215)--(2.53,0.199)--(2.57,0.183)--(2.61,0.167)--(2.65,0.150)--(2.69,0.132)--(2.73,0.114)--(2.77,0.0966)--(2.81,0.0785)--(2.85,0.0603)--(2.89,0.0421)--(2.93,0.0238)--(2.97,0.00561)--(3.01,-0.0125)--(3.05,-0.0303)--(3.09,-0.0480)--(3.13,-0.0653)--(3.17,-0.0822)--(3.21,-0.0988)--(3.25,-0.115)--(3.29,-0.130)--(3.33,-0.145)--(3.37,-0.159)--(3.41,-0.173)--(3.45,-0.186)--(3.49,-0.198)--(3.52,-0.209)--(3.56,-0.219)--(3.60,-0.229)--(3.64,-0.237)--(3.68,-0.245)--(3.72,-0.251)--(3.76,-0.257)--(3.80,-0.261)--(3.84,-0.265)--(3.88,-0.267)--(3.92,-0.268)--(3.96,-0.269)--(4.04,-0.266)--(4.08,-0.263)--(4.12,-0.259)--(4.16,-0.254)--(4.20,-0.248)--(4.24,-0.241)--(4.28,-0.233)--(4.32,-0.225)--(4.36,-0.215)--(4.40,-0.205)--(4.44,-0.193)--(4.48,-0.181)--(4.51,-0.169)--(4.55,-0.155)--(4.59,-0.141)--(4.63,-0.127)--(4.67,-0.112)--(4.71,-0.0968)--(4.75,-0.0811)--(4.79,-0.0652)--(4.83,-0.0490)--(4.87,-0.0327)--(4.91,-0.0164)--(4.95,4.74 E-5)--(4.99,0.0164)--(5.03,0.0326)--(5.07,0.0487)--(5.11,0.0645)--(5.15,0.0800)--(5.19,0.0952)--(5.23,0.110)--(5.27,0.124)--(5.31,0.138)--(5.35,0.151)--(5.39,0.163)--(5.43,0.175)--(5.47,0.186)--(5.50,0.196)--(5.54,0.205)--(5.58,0.213)--(5.62,0.221)--(5.66,0.227)--(5.70,0.233)--(5.74,0.237)--(5.78,0.241)--(5.82,0.243)--(5.86,0.245)--(5.90,0.245)--(5.94,0.245)--(5.98,0.243)--(6.02,0.240)--(6.06,0.236)--(6.10,0.232)--(6.14,0.226)--(6.18,0.219)--(6.22,0.211)--(6.26,0.203)--(6.30,0.193)--(6.34,0.183)--(6.38,0.172)--(6.42,0.160)--(6.46,0.148)--(6.50,0.134)--(6.53,0.121)--(6.57,0.106)--(6.61,0.0918)--(6.65,0.0767)--(6.69,0.0612)--(6.73,0.0455)--(6.77,0.0296)--(6.81,0.0135)--(6.85,-0.00258)--(6.89,-0.0187);
% (0.0792,4.14 E-6)--(0.119,-0.000565)--(0.158,-0.00475)--(0.198,0.0260)--(0.238,-0.0300)--(0.277,-0.0604)--(0.317,0.0648)--(0.356,0.159)--(0.396,0.136)--(0.436,0.0303)--(0.475,-0.0993)--(0.515,-0.214)--(0.554,-0.297)--(0.594,-0.347)--(0.634,-0.369)--(0.673,-0.369)--(0.713,-0.354)--(0.752,-0.330)--(0.792,-0.301)--(0.832,-0.270)--
\draw[pink,thick] (0.871,-0.239)--(0.911,-0.210)--(0.950,-0.183)--(0.990,-0.159)--(1.03,-0.137)--(1.07,-0.120)--(1.11,-0.105)--(1.15,-0.0937)--(1.19,-0.0854)--(1.23,-0.0802)--(1.27,-0.0777)--(1.31,-0.0780)--(1.35,-0.0808)--(1.39,-0.0860)--(1.43,-0.0935)--(1.47,-0.103)--(1.50,-0.115)--(1.54,-0.128)--(1.58,-0.144)--(1.62,-0.160)--(1.66,-0.179)--(1.70,-0.198)--(1.74,-0.219)--(1.78,-0.241)--(1.82,-0.264)--(1.86,-0.288)--(1.90,-0.312)--(1.94,-0.337)--(1.98,-0.362)--(2.02,-0.387)--(2.06,-0.413)--(2.10,-0.438)--(2.14,-0.463)--(2.18,-0.488)--(2.22,-0.512)--(2.26,-0.536)--(2.30,-0.558)--(2.34,-0.580)--(2.38,-0.600)--(2.42,-0.620)--(2.46,-0.637)--(2.50,-0.654)--(2.53,-0.668)--(2.57,-0.681)--(2.61,-0.692)--(2.65,-0.700)--(2.69,-0.707)--(2.73,-0.711)--(2.77,-0.714)--(2.81,-0.713)--(2.85,-0.710)--(2.89,-0.705)--(2.93,-0.698)--(2.97,-0.687)--(3.01,-0.674)--(3.05,-0.659)--(3.09,-0.641)--(3.13,-0.621)--(3.17,-0.598)--(3.21,-0.572)--(3.25,-0.544)--(3.29,-0.514)--(3.33,-0.482)--(3.37,-0.448)--(3.41,-0.411)--(3.45,-0.373)--(3.49,-0.333)--(3.52,-0.292)--(3.56,-0.249)--(3.60,-0.205)--(3.64,-0.160)--(3.68,-0.114)--(3.72,-0.0668)--(3.76,-0.0194)--(3.80,0.0282)--(3.84,0.0759)--(3.88,0.124)--(3.92,0.171)--(3.96,0.218)--(4.04,0.309)--(4.08,0.353)--(4.12,0.395)--(4.16,0.436)--(4.20,0.476)--(4.24,0.513)--(4.28,0.548)--(4.32,0.581)--(4.36,0.611)--(4.40,0.639)--(4.44,0.664)--(4.48,0.686)--(4.51,0.705)--(4.55,0.721)--(4.59,0.734)--(4.63,0.744)--(4.67,0.750)--(4.71,0.753)--(4.75,0.752)--(4.79,0.748)--(4.83,0.740)--(4.87,0.729)--(4.91,0.715)--(4.95,0.697)--(4.99,0.677)--(5.03,0.652)--(5.07,0.625)--(5.11,0.595)--(5.15,0.562)--(5.19,0.527)--(5.23,0.488)--(5.27,0.448)--(5.31,0.405)--(5.35,0.360)--(5.39,0.314)--(5.43,0.266)--(5.47,0.216)--(5.50,0.166)--(5.54,0.115)--(5.58,0.0627)--(5.62,0.0103)--(5.66,-0.0422)--(5.70,-0.0945)--(5.74,-0.147)--(5.78,-0.198)--(5.82,-0.248)--(5.86,-0.298)--(5.90,-0.346)--(5.94,-0.392)--(5.98,-0.437)--(6.02,-0.479)--(6.06,-0.520)--(6.10,-0.557)--(6.14,-0.593)--(6.18,-0.625)--(6.22,-0.654)--(6.26,-0.681)--(6.30,-0.704)--(6.34,-0.723)--(6.38,-0.739)--(6.42,-0.752)--(6.46,-0.761)--(6.50,-0.766)--(6.53,-0.767)--(6.57,-0.765)--(6.61,-0.759)--(6.65,-0.749)--(6.69,-0.736)--(6.73,-0.719)--(6.77,-0.698)--(6.81,-0.674)--(6.85,-0.647)--(6.89,-0.617);
% (0.0792,2.87 E5)--(0.119,4.85 E3)--(0.158,5.75 E2)--(0.198,-44.0)--(0.238,65.5)--(0.277,-40.3)--(0.317,-22.4)--(0.356,3.74)--(0.396,12.6)--(0.436,11.7)--(0.475,7.90)--(0.515,4.15)--(0.554,1.31)--(0.594,-0.593)--(0.634,-1.77)--(0.673,-2.44)--(0.713,-2.78)--(0.752,-2.90)--(0.792,-2.90)--(0.832,-2.83)--
\draw[magenta,thick] (0.871,-2.71)--(0.911,-2.58)--(0.950,-2.45)--(0.990,-2.31)--(1.03,-2.18)--(1.07,-2.07)--(1.11,-1.96)--(1.15,-1.86)--(1.19,-1.77)--(1.23,-1.69)--(1.27,-1.62)--(1.31,-1.55)--(1.35,-1.49)--(1.39,-1.44)--(1.43,-1.39)--(1.47,-1.35)--(1.50,-1.31)--(1.54,-1.27)--(1.58,-1.23)--(1.62,-1.20)--(1.66,-1.17)--(1.70,-1.14)--(1.74,-1.11)--(1.78,-1.09)--(1.82,-1.06)--(1.86,-1.03)--(1.90,-1.01)--(1.94,-0.984)--(1.98,-0.959)--(2.02,-0.934)--(2.06,-0.909)--(2.10,-0.883)--(2.14,-0.857)--(2.18,-0.831)--(2.22,-0.804)--(2.26,-0.776)--(2.30,-0.748)--(2.34,-0.720)--(2.38,-0.691)--(2.42,-0.661)--(2.46,-0.631)--(2.50,-0.600)--(2.53,-0.569)--(2.57,-0.537)--(2.61,-0.505)--(2.65,-0.472)--(2.69,-0.439)--(2.73,-0.405)--(2.77,-0.371)--(2.81,-0.337)--(2.85,-0.303)--(2.89,-0.268)--(2.93,-0.233)--(2.97,-0.199)--(3.01,-0.164)--(3.05,-0.129)--(3.09,-0.0949)--(3.13,-0.0607)--(3.17,-0.0269)--(3.21,0.00658)--(3.25,0.0396)--(3.29,0.0720)--(3.33,0.104)--(3.37,0.135)--(3.41,0.165)--(3.45,0.195)--(3.49,0.223)--(3.52,0.251)--(3.56,0.278)--(3.60,0.303)--(3.64,0.327)--(3.68,0.350)--(3.72,0.372)--(3.76,0.392)--(3.80,0.411)--(3.84,0.429)--(3.88,0.445)--(3.92,0.459)--(3.96,0.472)--(4.04,0.493)--(4.08,0.501)--(4.12,0.507)--(4.16,0.512)--(4.20,0.515)--(4.24,0.516)--(4.28,0.515)--(4.32,0.513)--(4.36,0.509)--(4.40,0.504)--(4.44,0.496)--(4.48,0.488)--(4.51,0.477)--(4.55,0.465)--(4.59,0.451)--(4.63,0.436)--(4.67,0.420)--(4.71,0.402)--(4.75,0.383)--(4.79,0.363)--(4.83,0.341)--(4.87,0.319)--(4.91,0.295)--(4.95,0.271)--(4.99,0.245)--(5.03,0.219)--(5.07,0.192)--(5.11,0.165)--(5.15,0.137)--(5.19,0.109)--(5.23,0.0802)--(5.27,0.0515)--(5.31,0.0227)--(5.35,-0.00610)--(5.39,-0.0348)--(5.43,-0.0632)--(5.47,-0.0914)--(5.50,-0.119)--(5.54,-0.146)--(5.58,-0.173)--(5.62,-0.199)--(5.66,-0.224)--(5.70,-0.248)--(5.74,-0.271)--(5.78,-0.293)--(5.82,-0.314)--(5.86,-0.334)--(5.90,-0.352)--(5.94,-0.369)--(5.98,-0.385)--(6.02,-0.399)--(6.06,-0.411)--(6.10,-0.422)--(6.14,-0.431)--(6.18,-0.439)--(6.22,-0.445)--(6.26,-0.449)--(6.30,-0.451)--(6.34,-0.452)--(6.38,-0.451)--(6.42,-0.447)--(6.46,-0.443)--(6.50,-0.436)--(6.53,-0.428)--(6.57,-0.418)--(6.61,-0.406)--(6.65,-0.393)--(6.69,-0.378)--(6.73,-0.361)--(6.77,-0.344)--(6.81,-0.324)--(6.85,-0.304)--(6.89,-0.282);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=4,baseline=-3]
\draw[<->,thick] (-0.1,0) -- (1.1,0);
\draw[<->,thick] (0,-0.1) -- (0,1.1);
\draw (1,0) -- (1,1) -- (0,1);
\draw(0.34842, 0)--(0.24151, 0.019008)--(0.20377, 0.032275)--(0.17938, 0.043065)--(0.16135, 0.052424)--(0.14701, 0.060893)--(0.13504, 0.068804)--(0.12466, 0.076390)--(0.11539, 0.083833)--(0.10689, 0.091293)--(0.098923, 0.098923)--(0.091293, 0.10689)--(0.083833, 0.11539)--(0.076390, 0.12466)--(0.068804, 0.13504)--(0.060893, 0.14701)--(0.052424, 0.16135)--(0.043065, 0.17938)--(0.032275, 0.20377)--(0.019008, 0.24151)--(0, 0.34842);
\filldraw[red] (0.40933, 0)--(0.42576, 0.0022293)--(0.43324, 0.0045371)--(0.43797, 0.0068801)--(0.44119, 0.0092415)--(0.44343, 0.011612)--(0.44498, 0.013984)--(0.44602, 0.016355)--(0.44665, 0.018720)--(0.44696, 0.021078)--(0.44701, 0.023427)--(0.44685, 0.025765)--(0.44649, 0.028091)--(0.44599, 0.030404)--(0.44534, 0.032704)--(0.44459, 0.034990)--(0.44373, 0.037261)--(0.44279, 0.039518)--(0.44176, 0.041759)--(0.44067, 0.043985)--(0.43952, 0.046196)--(0.43832, 0.048391)--(0.43707, 0.050571)--(0.43578, 0.052735)--(0.43445, 0.054884)--(0.43309, 0.057017)--(0.43170, 0.059135)--(0.43028, 0.061238)--(0.42883, 0.063325)--(0.42737, 0.065397)--(0.42589, 0.067454)--(0.42439, 0.069496)--(0.42287, 0.071524)--(0.42134, 0.073536)--(0.41980, 0.075535)--(0.41825, 0.077518)--(0.41669, 0.079488)--(0.41512, 0.081444)--(0.41355, 0.083385)--(0.41196, 0.085313)--(0.41037, 0.087227)--(0.40878, 0.089128)--(0.40718, 0.091015)--(0.40558, 0.092890)--(0.40397, 0.094750)--(0.40236, 0.096598)--(0.40075, 0.098433)--(0.39913, 0.10025)--(0.39751, 0.10206)--(0.39588, 0.10386)--(0.39425, 0.10564)--(0.39425, 0.10564)--(0.37846, 0.12297)--(0.36363, 0.13959)--(0.34937, 0.15555)--(0.33551, 0.17095)--(0.32193, 0.18587)--(0.30854, 0.20037)--(0.29526, 0.21452)--(0.28202, 0.22837)--(0.26877, 0.24200)--(0.25545, 0.25545)--(0.24200, 0.26877)--(0.22837, 0.28202)--(0.21452, 0.29526)--(0.20037, 0.30854)--(0.18587, 0.32193)--(0.17095, 0.33551)--(0.15555, 0.34937)--(0.13959, 0.36363)--(0.12297, 0.37846)--(0.10564, 0.39425)--(0.10564, 0.39425)--(0.10386, 0.39588)--(0.10206, 0.39751)--(0.10025, 0.39913)--(0.098433, 0.40075)--(0.096598, 0.40236)--(0.094750, 0.40397)--(0.092890, 0.40558)--(0.091015, 0.40718)--(0.089128, 0.40878)--(0.087227, 0.41037)--(0.085313, 0.41196)--(0.083385, 0.41355)--(0.081444, 0.41512)--(0.079488, 0.41669)--(0.077518, 0.41825)--(0.075535, 0.41980)--(0.073536, 0.42134)--(0.071524, 0.42287)--(0.069496, 0.42439)--(0.067454, 0.42589)--(0.065397, 0.42737)--(0.063325, 0.42883)--(0.061238, 0.43028)--(0.059135, 0.43170)--(0.057017, 0.43309)--(0.054884, 0.43445)--(0.052735, 0.43578)--(0.050571, 0.43707)--(0.048391, 0.43832)--(0.046196, 0.43952)--(0.043985, 0.44067)--(0.041759, 0.44176)--(0.039518, 0.44279)--(0.037261, 0.44373)--(0.034990, 0.44459)--(0.032704, 0.44534)--(0.030404, 0.44599)--(0.028091, 0.44649)--(0.025765, 0.44685)--(0.023427, 0.44701)--(0.021078, 0.44696)--(0.018720, 0.44665)--(0.016355, 0.44602)--(0.013984, 0.44498)--(0.011612, 0.44343)--(0.0092415, 0.44119)--(0.0068801, 0.43797)--(0.0045371, 0.43324)--(0.0022293, 0.42576)--(0, 0.40933)--(0, 0.34842)--(0.019008, 0.24151)--(0.032275, 0.20377)--(0.043065, 0.17938)--(0.052424, 0.16135)--(0.060893, 0.14701)--(0.068804, 0.13504)--(0.076390, 0.12466)--(0.083833, 0.11539)--(0.091293, 0.10689)--(0.098923, 0.098923)--(0.10689, 0.091293)--(0.11539, 0.083833)--(0.12466, 0.076390)--(0.13504, 0.068804)--(0.14701, 0.060893)--(0.16135, 0.052424)--(0.17938, 0.043065)--(0.20377, 0.032275)--(0.24151, 0.019008)--(0.34842, 0);
\filldraw[red](0.34842, 1.0000)--(0.36929, 0.99916)--(0.37400, 0.99905)--(0.37591, 0.99902)--(0.37694, 0.99901)--(0.37759, 0.99900)--(0.37803, 0.99900)--(0.37836, 0.99899)--(0.37861, 0.99899)--(0.37882, 0.99899)--(0.37899, 0.99899)--(0.37914, 0.99899)--(0.37926, 0.99899)--(0.37938, 0.99899)--(0.37948, 0.99899)--(0.37958, 0.99899)--(0.37967, 0.99898)--(0.37976, 0.99898)--(0.37984, 0.99898)--(0.37992, 0.99898)--(0.38000, 0.99898)--(0.38008, 0.99898)--(0.38016, 0.99898)--(0.38024, 0.99898)--(0.38033, 0.99898)--(0.38042, 0.99898)--(0.38052, 0.99898)--(0.38062, 0.99898)--(0.38074, 0.99898)--(0.38087, 0.99898)--(0.38102, 0.99898)--(0.38119, 0.99898)--(0.38140, 0.99898)--(0.38166, 0.99898)--(0.38200, 0.99898)--(0.38246, 0.99898)--(0.38313, 0.99898)--(0.38421, 0.99899)--(0.38625, 0.99901)--(0.39129, 0.99911)--(0.40933, 1.0000)--cycle;
\filldraw[red](1.0000, 0.40933)--(0.99911, 0.39129)--(0.99901, 0.38625)--(0.99899, 0.38421)--(0.99898, 0.38313)--(0.99898, 0.38246)--(0.99898, 0.38200)--(0.99898, 0.38166)--(0.99898, 0.38140)--(0.99898, 0.38119)--(0.99898, 0.38102)--(0.99898, 0.38087)--(0.99898, 0.38074)--(0.99898, 0.38062)--(0.99898, 0.38052)--(0.99898, 0.38042)--(0.99898, 0.38033)--(0.99898, 0.38024)--(0.99898, 0.38016)--(0.99898, 0.38008)--(0.99898, 0.38000)--(0.99898, 0.37992)--(0.99898, 0.37984)--(0.99898, 0.37976)--(0.99898, 0.37967)--(0.99899, 0.37958)--(0.99899, 0.37948)--(0.99899, 0.37938)--(0.99899, 0.37926)--(0.99899, 0.37914)--(0.99899, 0.37899)--(0.99899, 0.37882)--(0.99899, 0.37861)--(0.99899, 0.37836)--(0.99900, 0.37803)--(0.99900, 0.37759)--(0.99901, 0.37694)--(0.99902, 0.37591)--(0.99905, 0.37400)--(0.99916, 0.36929)--(1.0000, 0.34842)--cycle;
\filldraw[red](0.47084, 0.44000)--(0.47060, 0.44024)--(0.47037, 0.44048)--(0.47014, 0.44071)--(0.46992, 0.44094)--(0.46970, 0.44117)--(0.46948, 0.44139)--(0.46926, 0.44161)--(0.46905, 0.44183)--(0.46884, 0.44204)--(0.46863, 0.44225)--(0.46843, 0.44246)--(0.46823, 0.44267)--(0.46803, 0.44287)--(0.46783, 0.44307)--(0.46764, 0.44327)--(0.46744, 0.44347)--(0.46725, 0.44366)--(0.46707, 0.44385)--(0.46688, 0.44404)--(0.46670, 0.44423)--(0.46651, 0.44441)--(0.46633, 0.44460)--(0.46616, 0.44478)--(0.46598, 0.44496)--(0.46581, 0.44513)--(0.46563, 0.44531)--(0.46546, 0.44548)--(0.46529, 0.44565)--(0.46513, 0.44582)--(0.46496, 0.44599)--(0.46480, 0.44616)--(0.46463, 0.44632)--(0.46447, 0.44649)--(0.46431, 0.44665)--(0.46415, 0.44681)--(0.46399, 0.44697)--(0.46384, 0.44713)--(0.46368, 0.44729)--(0.46353, 0.44744)--(0.46338, 0.44760)--(0.46323, 0.44775)--(0.46308, 0.44790)--(0.46293, 0.44805)--(0.46278, 0.44820)--(0.46263, 0.44835)--(0.46249, 0.44850)--(0.46234, 0.44864)--(0.46220, 0.44879)--(0.46206, 0.44893)--(0.46191, 0.44908)--(0.46177, 0.44922)--(0.46163, 0.44936)--(0.46149, 0.44950)--(0.46135, 0.44964)--(0.46122, 0.44978)--(0.46108, 0.44992)--(0.46094, 0.45006)--(0.46081, 0.45019)--(0.46067, 0.45033)--(0.46054, 0.45046)--(0.46040, 0.45060)--(0.46027, 0.45073)--(0.46014, 0.45087)--(0.46001, 0.45100)--(0.45988, 0.45113)--(0.45975, 0.45126)--(0.45962, 0.45139)--(0.45949, 0.45152)--(0.45936, 0.45165)--(0.45923, 0.45178)--(0.45910, 0.45191)--(0.45897, 0.45204)--(0.45885, 0.45217)--(0.45872, 0.45230)--(0.45859, 0.45242)--(0.45847, 0.45255)--(0.45834, 0.45268)--(0.45822, 0.45280)--(0.45809, 0.45293)--(0.45797, 0.45305)--(0.45784, 0.45318)--(0.45772, 0.45330)--(0.45759, 0.45343)--(0.45747, 0.45355)--(0.45735, 0.45367)--(0.45722, 0.45380)--(0.45710, 0.45392)--(0.45698, 0.45404)--(0.45685, 0.45417)--(0.45673, 0.45429)--(0.45661, 0.45441)--(0.45649, 0.45454)--(0.45636, 0.45466)--(0.45624, 0.45478)--(0.45612, 0.45490)--(0.45600, 0.45502)--(0.45588, 0.45515)--(0.45576, 0.45527)--(0.45563, 0.45539)--(0.45551, 0.45551)--(0.45539, 0.45563)--(0.45527, 0.45576)--(0.45515, 0.45588)--(0.45502, 0.45600)--(0.45490, 0.45612)--(0.45478, 0.45624)--(0.45466, 0.45636)--(0.45454, 0.45649)--(0.45441, 0.45661)--(0.45429, 0.45673)--(0.45417, 0.45685)--(0.45404, 0.45698)--(0.45392, 0.45710)--(0.45380, 0.45722)--(0.45367, 0.45735)--(0.45355, 0.45747)--(0.45343, 0.45759)--(0.45330, 0.45772)--(0.45318, 0.45784)--(0.45305, 0.45797)--(0.45293, 0.45809)--(0.45280, 0.45822)--(0.45268, 0.45834)--(0.45255, 0.45847)--(0.45242, 0.45859)--(0.45230, 0.45872)--(0.45217, 0.45885)--(0.45204, 0.45897)--(0.45191, 0.45910)--(0.45178, 0.45923)--(0.45165, 0.45936)--(0.45152, 0.45949)--(0.45139, 0.45962)--(0.45126, 0.45975)--(0.45113, 0.45988)--(0.45100, 0.46001)--(0.45087, 0.46014)--(0.45073, 0.46027)--(0.45060, 0.46040)--(0.45046, 0.46054)--(0.45033, 0.46067)--(0.45019, 0.46081)--(0.45006, 0.46094)--(0.44992, 0.46108)--(0.44978, 0.46122)--(0.44964, 0.46135)--(0.44950, 0.46149)--(0.44936, 0.46163)--(0.44922, 0.46177)--(0.44908, 0.46191)--(0.44893, 0.46206)--(0.44879, 0.46220)--(0.44864, 0.46234)--(0.44850, 0.46249)--(0.44835, 0.46263)--(0.44820, 0.46278)--(0.44805, 0.46293)--(0.44790, 0.46308)--(0.44775, 0.46323)--(0.44760, 0.46338)--(0.44744, 0.46353)--(0.44729, 0.46368)--(0.44713, 0.46384)--(0.44697, 0.46399)--(0.44681, 0.46415)--(0.44665, 0.46431)--(0.44649, 0.46447)--(0.44632, 0.46463)--(0.44616, 0.46480)--(0.44599, 0.46496)--(0.44582, 0.46513)--(0.44565, 0.46529)--(0.44548, 0.46546)--(0.44531, 0.46563)--(0.44513, 0.46581)--(0.44496, 0.46598)--(0.44478, 0.46616)--(0.44460, 0.46633)--(0.44441, 0.46651)--(0.44423, 0.46670)--(0.44404, 0.46688)--(0.44385, 0.46707)--(0.44366, 0.46725)--(0.44347, 0.46744)--(0.44327, 0.46764)--(0.44307, 0.46783)--(0.44287, 0.46803)--(0.44267, 0.46823)--(0.44246, 0.46843)--(0.44225, 0.46863)--(0.44204, 0.46884)--(0.44183, 0.46905)--(0.44161, 0.46926)--(0.44139, 0.46948)--(0.44117, 0.46970)--(0.44094, 0.46992)--(0.44071, 0.47014)--(0.44048, 0.47037)--(0.44024, 0.47060)--(0.44000, 0.47084)--(0.43976, 0.47107)--(0.43951, 0.47132)--(0.43926, 0.47156)--(0.43900, 0.47181)--(0.43874, 0.47206)--(0.43848, 0.47232)--(0.43821, 0.47258)--(0.43793, 0.47285)--(0.43765, 0.47312)--(0.43737, 0.47340)--(0.43708, 0.47368)--(0.43679, 0.47396)--(0.43649, 0.47425)--(0.43619, 0.47455)--(0.43588, 0.47485)--(0.43556, 0.47515)--(0.43524, 0.47547)--(0.43491, 0.47579)--(0.43457, 0.47611)--(0.43423, 0.47644)--(0.43388, 0.47678)--(0.43352, 0.47713)--(0.43316, 0.47748)--(0.43278, 0.47784)--(0.43240, 0.47821)--(0.43201, 0.47858)--(0.43161, 0.47897)--(0.43120, 0.47936)--(0.43078, 0.47976)--(0.43035, 0.48018)--(0.42992, 0.48060)--(0.42947, 0.48103)--(0.42900, 0.48147)--(0.42853, 0.48192)--(0.42804, 0.48239)--(0.42755, 0.48287)--(0.42703, 0.48336)--(0.42651, 0.48386)--(0.42597, 0.48438)--(0.42541, 0.48491)--(0.42484, 0.48545)--(0.42425, 0.48601)--(0.42364, 0.48659)--(0.42301, 0.48718)--(0.42237, 0.48780)--(0.42170, 0.48843)--(0.42101, 0.48908)--(0.42030, 0.48975)--(0.41957, 0.49044)--(0.41881, 0.49115)--(0.41803, 0.49189)--(0.41721, 0.49266)--(0.41637, 0.49344)--(0.41550, 0.49426)--(0.41460, 0.49511)--(0.41366, 0.49598)--(0.41268, 0.49689)--(0.41167, 0.49783)--(0.41061, 0.49881)--(0.40952, 0.49982)--(0.40838, 0.50088)--(0.40719, 0.50197)--(0.40595, 0.50311)--(0.40465, 0.50430)--(0.40330, 0.50554)--(0.40188, 0.50682)--(0.40041, 0.50817)--(0.39886, 0.50956)--(0.39724, 0.51102)--(0.39554, 0.51254)--(0.39377, 0.51413)--(0.39190, 0.51579)--(0.38995, 0.51752)--(0.38789, 0.51933)--(0.38574, 0.52121)--(0.38348, 0.52317)--(0.38110, 0.52522)--(0.37862, 0.52734)--(0.37601, 0.52955)--(0.37328, 0.53183)--(0.37043, 0.53419)--(0.36746, 0.53661)--(0.36438, 0.53909)--(0.36118, 0.54161)--(0.35789, 0.54415)--(0.35452, 0.54669)--(0.35110, 0.54920)--(0.34764, 0.55164)--(0.34420, 0.55397)--(0.34081, 0.55614)--(0.33752, 0.55810)--(0.33437, 0.55981)--(0.33143, 0.56122)--(0.32873, 0.56229)--(0.32631, 0.56299)--(0.32421, 0.56331)--(0.32244, 0.56323)--(0.32102, 0.56277)--(0.31995, 0.56195)--(0.31921, 0.56079)--(0.31879, 0.55933)--(0.31865, 0.55759)--(0.31879, 0.55563)--(0.31917, 0.55347)--(0.31976, 0.55115)--(0.32053, 0.54871)--(0.32146, 0.54618)--(0.32252, 0.54357)--(0.32369, 0.54093)--(0.32496, 0.53825)--(0.32630, 0.53557)--(0.32770, 0.53290)--(0.32914, 0.53025)--(0.33062, 0.52763)--(0.33211, 0.52505)--(0.33362, 0.52252)--(0.33514, 0.52003)--(0.33665, 0.51760)--(0.33816, 0.51522)--(0.33965, 0.51291)--(0.34114, 0.51065)--(0.34260, 0.50846)--(0.34404, 0.50632)--(0.34546, 0.50425)--(0.34685, 0.50224)--(0.34822, 0.50029)--(0.34956, 0.49839)--(0.35088, 0.49656)--(0.35216, 0.49478)--(0.35342, 0.49306)--(0.35465, 0.49138)--(0.35585, 0.48976)--(0.35703, 0.48819)--(0.35817, 0.48667)--(0.35929, 0.48520)--(0.36038, 0.48377)--(0.36145, 0.48238)--(0.36249, 0.48104)--(0.36350, 0.47974)--(0.36449, 0.47847)--(0.36546, 0.47725)--(0.36640, 0.47606)--(0.36732, 0.47490)--(0.36821, 0.47378)--(0.36909, 0.47269)--(0.36994, 0.47163)--(0.37078, 0.47060)--(0.37159, 0.46960)--(0.37238, 0.46863)--(0.37316, 0.46769)--(0.37392, 0.46677)--(0.37466, 0.46587)--(0.37538, 0.46500)--(0.37609, 0.46415)--(0.37678, 0.46332)--(0.37745, 0.46252)--(0.37811, 0.46173)--(0.37876, 0.46097)--(0.37939, 0.46022)--(0.38001, 0.45949)--(0.38062, 0.45878)--(0.38121, 0.45809)--(0.38179, 0.45741)--(0.38236, 0.45675)--(0.38291, 0.45610)--(0.38346, 0.45547)--(0.38399, 0.45485)--(0.38452, 0.45425)--(0.38503, 0.45365)--(0.38554, 0.45308)--(0.38603, 0.45251)--(0.38652, 0.45196)--(0.38699, 0.45141)--(0.38746, 0.45088)--(0.38792, 0.45036)--(0.38837, 0.44985)--(0.38881, 0.44935)--(0.38924, 0.44886)--(0.38967, 0.44838)--(0.39009, 0.44790)--(0.39050, 0.44744)--(0.39091, 0.44699)--(0.39131, 0.44654)--(0.39170, 0.44610)--(0.39209, 0.44567)--(0.39247, 0.44525)--(0.39284, 0.44483)--(0.39321, 0.44442)--(0.39358, 0.44402)--(0.39393, 0.44363)--(0.39429, 0.44324)--(0.39463, 0.44285)--(0.39497, 0.44248)--(0.39531, 0.44211)--(0.39564, 0.44174)--(0.39597, 0.44138)--(0.39629, 0.44103)--(0.39661, 0.44068)--(0.39693, 0.44034)--(0.39724, 0.44000)--(0.39754, 0.43967)--(0.39785, 0.43934)--(0.39815, 0.43901)--(0.39844, 0.43869)--(0.39873, 0.43838)--(0.39902, 0.43807)--(0.39930, 0.43776)--(0.39958, 0.43746)--(0.39986, 0.43716)--(0.40014, 0.43686)--(0.40041, 0.43657)--(0.40068, 0.43628)--(0.40094, 0.43600)--(0.40120, 0.43572)--(0.40146, 0.43544)--(0.40172, 0.43516)--(0.40197, 0.43489)--(0.40223, 0.43462)--(0.40248, 0.43436)--(0.40272, 0.43410)--(0.40297, 0.43384)--(0.40321, 0.43358)--(0.40345, 0.43332)--(0.40368, 0.43307)--(0.40392, 0.43282)--(0.40415, 0.43258)--(0.40438, 0.43233)--(0.40461, 0.43209)--(0.40484, 0.43185)--(0.40507, 0.43161)--(0.40529, 0.43138)--(0.40551, 0.43114)--(0.40573, 0.43091)--(0.40595, 0.43068)--(0.40616, 0.43046)--(0.40638, 0.43023)--(0.40659, 0.43001)--(0.40680, 0.42979)--(0.40701, 0.42957)--(0.40722, 0.42935)--(0.40743, 0.42913)--(0.40763, 0.42892)--(0.40784, 0.42871)--(0.40804, 0.42849)--(0.40824, 0.42828)--(0.40844, 0.42808)--(0.40864, 0.42787)--(0.40884, 0.42766)--(0.40904, 0.42746)--(0.40923, 0.42726)--(0.40943, 0.42705)--(0.40962, 0.42685)--(0.40981, 0.42666)--(0.41001, 0.42646)--(0.41020, 0.42626)--(0.41039, 0.42606)--(0.41057, 0.42587)--(0.41076, 0.42568)--(0.41095, 0.42548)--(0.41114, 0.42529)--(0.41132, 0.42510)--(0.41151, 0.42491)--(0.41169, 0.42472)--(0.41187, 0.42454)--(0.41205, 0.42435)--(0.41224, 0.42416)--(0.41242, 0.42398)--(0.41260, 0.42379)--(0.41278, 0.42361)--(0.41296, 0.42343)--(0.41313, 0.42325)--(0.41331, 0.42306)--(0.41349, 0.42288)--(0.41367, 0.42270)--(0.41384, 0.42252)--(0.41402, 0.42234)--(0.41420, 0.42217)--(0.41437, 0.42199)--(0.41455, 0.42181)--(0.41472, 0.42163)--(0.41489, 0.42146)--(0.41507, 0.42128)--(0.41524, 0.42110)--(0.41541, 0.42093)--(0.41559, 0.42075)--(0.41576, 0.42058)--(0.41593, 0.42041)--(0.41610, 0.42023)--(0.41628, 0.42006)--(0.41645, 0.41989)--(0.41662, 0.41971)--(0.41679, 0.41954)--(0.41696, 0.41937)--(0.41714, 0.41920)--(0.41731, 0.41902)--(0.41748, 0.41885)--(0.41765, 0.41868)--(0.41782, 0.41851)--(0.41799, 0.41834)--(0.41816, 0.41816)--(0.41834, 0.41799)--(0.41851, 0.41782)--(0.41868, 0.41765)--(0.41885, 0.41748)--(0.41902, 0.41731)--(0.41920, 0.41714)--(0.41937, 0.41696)--(0.41954, 0.41679)--(0.41971, 0.41662)--(0.41989, 0.41645)--(0.42006, 0.41628)--(0.42023, 0.41610)--(0.42041, 0.41593)--(0.42058, 0.41576)--(0.42075, 0.41559)--(0.42093, 0.41541)--(0.42110, 0.41524)--(0.42128, 0.41507)--(0.42146, 0.41489)--(0.42163, 0.41472)--(0.42181, 0.41455)--(0.42199, 0.41437)--(0.42217, 0.41420)--(0.42234, 0.41402)--(0.42252, 0.41384)--(0.42270, 0.41367)--(0.42288, 0.41349)--(0.42306, 0.41331)--(0.42325, 0.41313)--(0.42343, 0.41296)--(0.42361, 0.41278)--(0.42379, 0.41260)--(0.42398, 0.41242)--(0.42416, 0.41224)--(0.42435, 0.41205)--(0.42454, 0.41187)--(0.42472, 0.41169)--(0.42491, 0.41151)--(0.42510, 0.41132)--(0.42529, 0.41114)--(0.42548, 0.41095)--(0.42568, 0.41076)--(0.42587, 0.41057)--(0.42606, 0.41039)--(0.42626, 0.41020)--(0.42646, 0.41001)--(0.42666, 0.40981)--(0.42685, 0.40962)--(0.42705, 0.40943)--(0.42726, 0.40923)--(0.42746, 0.40904)--(0.42766, 0.40884)--(0.42787, 0.40864)--(0.42808, 0.40844)--(0.42828, 0.40824)--(0.42849, 0.40804)--(0.42871, 0.40784)--(0.42892, 0.40763)--(0.42913, 0.40743)--(0.42935, 0.40722)--(0.42957, 0.40701)--(0.42979, 0.40680)--(0.43001, 0.40659)--(0.43023, 0.40638)--(0.43046, 0.40616)--(0.43068, 0.40595)--(0.43091, 0.40573)--(0.43114, 0.40551)--(0.43138, 0.40529)--(0.43161, 0.40507)--(0.43185, 0.40484)--(0.43209, 0.40461)--(0.43233, 0.40438)--(0.43258, 0.40415)--(0.43282, 0.40392)--(0.43307, 0.40368)--(0.43332, 0.40345)--(0.43358, 0.40321)--(0.43384, 0.40297)--(0.43410, 0.40272)--(0.43436, 0.40248)--(0.43462, 0.40223)--(0.43489, 0.40197)--(0.43516, 0.40172)--(0.43544, 0.40146)--(0.43572, 0.40120)--(0.43600, 0.40094)--(0.43628, 0.40068)--(0.43657, 0.40041)--(0.43686, 0.40014)--(0.43716, 0.39986)--(0.43746, 0.39958)--(0.43776, 0.39930)--(0.43807, 0.39902)--(0.43838, 0.39873)--(0.43869, 0.39844)--(0.43901, 0.39815)--(0.43934, 0.39785)--(0.43967, 0.39754)--(0.44000, 0.39724)--(0.44034, 0.39693)--(0.44068, 0.39661)--(0.44103, 0.39629)--(0.44138, 0.39597)--(0.44174, 0.39564)--(0.44211, 0.39531)--(0.44248, 0.39497)--(0.44285, 0.39463)--(0.44324, 0.39429)--(0.44363, 0.39393)--(0.44402, 0.39358)--(0.44442, 0.39321)--(0.44483, 0.39284)--(0.44525, 0.39247)--(0.44567, 0.39209)--(0.44610, 0.39170)--(0.44654, 0.39131)--(0.44699, 0.39091)--(0.44744, 0.39050)--(0.44790, 0.39009)--(0.44838, 0.38967)--(0.44886, 0.38924)--(0.44935, 0.38881)--(0.44985, 0.38837)--(0.45036, 0.38792)--(0.45088, 0.38746)--(0.45141, 0.38699)--(0.45196, 0.38652)--(0.45251, 0.38603)--(0.45308, 0.38554)--(0.45365, 0.38503)--(0.45425, 0.38452)--(0.45485, 0.38399)--(0.45547, 0.38346)--(0.45610, 0.38291)--(0.45675, 0.38236)--(0.45741, 0.38179)--(0.45809, 0.38121)--(0.45878, 0.38062)--(0.45949, 0.38001)--(0.46022, 0.37939)--(0.46097, 0.37876)--(0.46173, 0.37811)--(0.46252, 0.37745)--(0.46332, 0.37678)--(0.46415, 0.37609)--(0.46500, 0.37538)--(0.46587, 0.37466)--(0.46677, 0.37392)--(0.46769, 0.37316)--(0.46863, 0.37238)--(0.46960, 0.37159)--(0.47060, 0.37078)--(0.47163, 0.36994)--(0.47269, 0.36909)--(0.47378, 0.36821)--(0.47490, 0.36732)--(0.47606, 0.36640)--(0.47725, 0.36546)--(0.47847, 0.36449)--(0.47974, 0.36350)--(0.48104, 0.36249)--(0.48238, 0.36145)--(0.48377, 0.36038)--(0.48520, 0.35929)--(0.48667, 0.35817)--(0.48819, 0.35703)--(0.48976, 0.35585)--(0.49138, 0.35465)--(0.49306, 0.35342)--(0.49478, 0.35216)--(0.49656, 0.35088)--(0.49839, 0.34956)--(0.50029, 0.34822)--(0.50224, 0.34685)--(0.50425, 0.34546)--(0.50632, 0.34404)--(0.50846, 0.34260)--(0.51065, 0.34114)--(0.51291, 0.33965)--(0.51522, 0.33816)--(0.51760, 0.33665)--(0.52003, 0.33514)--(0.52252, 0.33362)--(0.52505, 0.33211)--(0.52763, 0.33062)--(0.53025, 0.32914)--(0.53290, 0.32770)--(0.53557, 0.32630)--(0.53825, 0.32496)--(0.54093, 0.32369)--(0.54357, 0.32252)--(0.54618, 0.32146)--(0.54871, 0.32053)--(0.55115, 0.31976)--(0.55347, 0.31917)--(0.55563, 0.31879)--(0.55759, 0.31865)--(0.55933, 0.31879)--(0.56079, 0.31921)--(0.56195, 0.31995)--(0.56277, 0.32102)--(0.56323, 0.32244)--(0.56331, 0.32421)--(0.56299, 0.32631)--(0.56229, 0.32873)--(0.56122, 0.33143)--(0.55981, 0.33437)--(0.55810, 0.33752)--(0.55614, 0.34081)--(0.55397, 0.34420)--(0.55164, 0.34764)--(0.54920, 0.35110)--(0.54669, 0.35452)--(0.54415, 0.35789)--(0.54161, 0.36118)--(0.53909, 0.36438)--(0.53661, 0.36746)--(0.53419, 0.37043)--(0.53183, 0.37328)--(0.52955, 0.37601)--(0.52734, 0.37862)--(0.52522, 0.38110)--(0.52317, 0.38348)--(0.52121, 0.38574)--(0.51933, 0.38789)--(0.51752, 0.38995)--(0.51579, 0.39190)--(0.51413, 0.39377)--(0.51254, 0.39554)--(0.51102, 0.39724)--(0.50956, 0.39886)--(0.50817, 0.40041)--(0.50682, 0.40188)--(0.50554, 0.40330)--(0.50430, 0.40465)--(0.50311, 0.40595)--(0.50197, 0.40719)--(0.50088, 0.40838)--(0.49982, 0.40952)--(0.49881, 0.41061)--(0.49783, 0.41167)--(0.49689, 0.41268)--(0.49598, 0.41366)--(0.49511, 0.41460)--(0.49426, 0.41550)--(0.49344, 0.41637)--(0.49266, 0.41721)--(0.49189, 0.41803)--(0.49115, 0.41881)--(0.49044, 0.41957)--(0.48975, 0.42030)--(0.48908, 0.42101)--(0.48843, 0.42170)--(0.48780, 0.42237)--(0.48718, 0.42301)--(0.48659, 0.42364)--(0.48601, 0.42425)--(0.48545, 0.42484)--(0.48491, 0.42541)--(0.48438, 0.42597)--(0.48386, 0.42651)--(0.48336, 0.42703)--(0.48287, 0.42755)--(0.48239, 0.42804)--(0.48192, 0.42853)--(0.48147, 0.42900)--(0.48103, 0.42947)--(0.48060, 0.42992)--(0.48018, 0.43035)--(0.47976, 0.43078)--(0.47936, 0.43120)--(0.47897, 0.43161)--(0.47858, 0.43201)--(0.47821, 0.43240)--(0.47784, 0.43278)--(0.47748, 0.43316)--(0.47713, 0.43352)--(0.47678, 0.43388)--(0.47644, 0.43423)--(0.47611, 0.43457)--(0.47579, 0.43491)--(0.47547, 0.43524)--(0.47515, 0.43556)--(0.47485, 0.43588)--(0.47455, 0.43619)--(0.47425, 0.43649)--(0.47396, 0.43679)--(0.47368, 0.43708)--(0.47340, 0.43737)--(0.47312, 0.43765)--(0.47285, 0.43793)--(0.47258, 0.43821)--(0.47232, 0.43848)--(0.47206, 0.43874)--(0.47181, 0.43900)--(0.47156, 0.43926)--(0.47132, 0.43951)--(0.47107, 0.43976)--(0.47084, 0.44000);
\filldraw[green,opacity=0.5] (0.05/2,0)--(0,0.05/2)--(0,0.33/2)--(0.33/2,0);
\filldraw[green,opacity=0.5] (0.05/2+0.5,0)--(0,0.05/2+0.5)--(0,0.33/2+0.5)--(0.33/2+0.5,0);
\filldraw[green,opacity=0.5] (0.05/2,1)--(1,0.05/2)--(1,0.33/2)--(0.33/2,1);
\filldraw[green,opacity=0.5] (0.05/2+0.5,1)--(1,0.05/2+0.5)--(1,0.33/2+0.5)--(0.33/2+0.5,1);
\filldraw[green,opacity=0.5] (1-0.05,0)--(1-0.05,1)--(1-0.33,1)--(1-0.33,0);
\filldraw[green,opacity=0.5] (0,1-0.05)--(1,1-0.05)--(1,1-0.33)--(0,1-0.33);
\filldraw[green,opacity=0.5] (0,0)--(0.025,0)--(0.025,0.025)--(0,0.025)--cycle;
\filldraw[green,opacity=0.5] (1,0)--(1,0.025)--(0.95,0.025)--(0.95,0)--cycle;
\filldraw[green,opacity=0.5] (1,0.025)--(0.95,0.025)--(0.95,0.075)--cycle;
\filldraw[green,opacity=0.5] (0,1)--(0.025,1)--(0.025,0.95)--(0,0.95)--cycle;
\filldraw[green,opacity=0.5] (0.025,1)--(0.025,0.95)--(0.075,0.95)--cycle;
\filldraw[green,opacity=0.5] (0.49250,0.49250)--(1,0.49250)--(1,1)--(0.49250,1)--cycle;
\filldraw[green,opacity=0.5] (0,0.5)--(0.25,0.5)--(0,0.75)--cycle;
\filldraw[green,opacity=0.5] (0.49250,0.5)--(0.75,0.5)--(0.25,1)--(0,1)--(0,0.99250)--cycle;
\filldraw[green,opacity=0.5] (0.5,0.49250)--(0.5,0.75)--(1,0.25)--(1,0)--(0.99250,0)--cycle;
\filldraw[green,opacity=0.5] (0.5,0)--(0.5,0.25)--(0.75,0)--cycle;
\draw[blue] (0.5,0)--(0,0.5);
\draw[blue] (1,0)--(0,1);
\draw[blue] (0.5,1)--(1,0.5);
\draw(0.39,1.05) node {$C$};
\draw(1.05,0.39) node {$D$};
\draw(0.37,0.37) node {$A$};
\draw(0.18,0.18) node {$B$};
\end{tikzpicture}
